A computer-assisted lower bound for Landau's constant

We prove the lower bounds \[ B_\infty>0.51,\qquad L>0.51, \] where $B_\infty$ is the locally univalent Bloch constant and $L$ is Landau's constant, improving the bound $\frac{1}{2}+2\cdot10^{-8}$ of Chen and Shiba. The argument passes to the logarithm $g=\log f'$ of a normalized locally univalent Bloch function, where the Bloch condition becomes a one-sided linear constraint on $\operatorname{Re} g$; positive Toeplitz moment matrices then provide a finite-dimensional outer relaxation for the low logarithmic coefficients, and any non-negative dual vector for a linear program over that relaxation certifies a bound. Floating-point linear programming is used only to discover such dual vectors; the same duality also certifies the second-derivative bounds that control the Taylor allowances and the coefficient caps that contract the cover. An independent arbitrary-precision interval-arithmetic program reconstructs every witness and checks a finite cover of the normalized coefficient body by $1179$ boxes, the smallest certified radius being $0.51003$. All numerical premises were verified with Arb at $80$ decimal digits.

==> figures/cover.tex <==
%% Generated by route-landau/make_cover_figure.py from
%% route-landau/certificate-051/landau-cover-split-051-caps.json
%% and route-landau/certificate-051/split-051-verification/shard051-*.json.  Do not edit by hand.
\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[covhue!51!white] (0.00000,0.00000) rectangle (3.85000,0.15217);
\fill[covhue!81!white] (3.85000,0.00000) rectangle (4.40000,0.00951);
\fill[covhue!78!white] (3.85000,0.00951) rectangle (4.40000,0.01902);
\fill[covhue!77!white] (3.85000,0.01902) rectangle (4.40000,0.02853);
\fill[covhue!77!white] (3.85000,0.02853) rectangle (4.40000,0.03804);
\fill[covhue!88!white] (3.85000,0.03804) rectangle (4.40000,0.05706);
\fill[covhue!83!white] (3.85000,0.05706) rectangle (4.40000,0.07608);
\fill[covhue!81!white] (3.85000,0.07608) rectangle (4.40000,0.09510);
\fill[covhue!82!white] (3.85000,0.09510) rectangle (4.40000,0.11412);
\fill[covhue!85!white] (3.85000,0.11412) rectangle (4.40000,0.13314);
\fill[covhue!77!white] (3.85000,0.13314) rectangle (4.40000,0.14265);
\fill[covhue!79!white] (3.85000,0.14265) rectangle (4.40000,0.15217);
\fill[covhue!47!white] (0.00000,0.15217) rectangle (3.85000,0.22825);
\fill[covhue!81!white] (3.85000,0.15217) rectangle (4.40000,0.16168);
\fill[covhue!85!white] (3.85000,0.16168) rectangle (4.40000,0.17119);
\fill[covhue!84!white] (3.85000,0.17119) rectangle (4.12500,0.19021);
\fill[covhue!87!white] (4.12500,0.17119) rectangle (4.40000,0.18070);
\fill[covhue!83!white] (4.12500,0.18070) rectangle (4.40000,0.18545);
\fill[covhue!84!white] (4.12500,0.18545) rectangle (4.40000,0.19021);
\fill[covhue!79!white] (3.85000,0.19021) rectangle (4.12500,0.19972);
\fill[covhue!86!white] (4.12500,0.19021) rectangle (4.40000,0.19496);
\fill[covhue!86!white] (4.12500,0.19496) rectangle (4.40000,0.19972);
\fill[covhue!83!white] (3.85000,0.19972) rectangle (4.12500,0.20923);
\fill[covhue!87!white] (4.12500,0.19972) rectangle (4.40000,0.20447);
\fill[covhue!85!white] (4.12500,0.20447) rectangle (4.40000,0.20685);
\fill[covhue!86!white] (4.12500,0.20685) rectangle (4.40000,0.20923);
\fill[covhue!87!white] (3.85000,0.20923) rectangle (4.12500,0.21874);
\fill[covhue!87!white] (4.12500,0.20923) rectangle (4.40000,0.21160);
\fill[covhue!88!white] (4.12500,0.21160) rectangle (4.40000,0.21398);
\fill[covhue!89!white] (4.12500,0.21398) rectangle (4.40000,0.21636);
\fill[covhue!88!white] (4.12500,0.21636) rectangle (4.40000,0.21755);
\fill[covhue!88!white] (4.12500,0.21755) rectangle (4.40000,0.21874);
\fill[covhue!87!white] (3.85000,0.21874) rectangle (4.12500,0.22825);
\fill[covhue!89!white] (4.12500,0.21874) rectangle (4.26250,0.22349);
\fill[covhue!87!white] (4.26250,0.21874) rectangle (4.40000,0.22111);
\fill[covhue!87!white] (4.26250,0.22111) rectangle (4.40000,0.22349);
\fill[covhue!86!white] (4.12500,0.22349) rectangle (4.26250,0.22587);
\fill[covhue!88!white] (4.26250,0.22349) rectangle (4.40000,0.22587);
\fill[covhue!85!white] (4.12500,0.22587) rectangle (4.26250,0.22825);
\fill[covhue!88!white] (4.26250,0.22587) rectangle (4.40000,0.22825);
\fill[covhue!48!white] (0.00000,0.22825) rectangle (3.85000,0.30433);
\fill[covhue!87!white] (3.85000,0.22825) rectangle (4.12500,0.23776);
\fill[covhue!89!white] (4.12500,0.22825) rectangle (4.40000,0.23063);
\fill[covhue!89!white] (4.12500,0.23063) rectangle (4.40000,0.23300);
\fill[covhue!90!white] (4.12500,0.23300) rectangle (4.40000,0.23538);
\fill[covhue!88!white] (4.12500,0.23538) rectangle (4.40000,0.23657);
\fill[covhue!88!white] (4.12500,0.23657) rectangle (4.40000,0.23776);
\fill[covhue!88!white] (3.85000,0.23776) rectangle (4.12500,0.24727);
\fill[covhue!90!white] (4.12500,0.23776) rectangle (4.40000,0.24014);
\fill[covhue!89!white] (4.12500,0.24014) rectangle (4.40000,0.24251);
\fill[covhue!89!white] (4.12500,0.24251) rectangle (4.40000,0.24489);
\fill[covhue!88!white] (4.12500,0.24489) rectangle (4.40000,0.24727);
\fill[covhue!82!white] (3.85000,0.24727) rectangle (4.12500,0.25202);
\fill[covhue!88!white] (4.12500,0.24727) rectangle (4.40000,0.24965);
\fill[covhue!88!white] (4.12500,0.24965) rectangle (4.40000,0.25202);
\fill[covhue!82!white] (3.85000,0.25202) rectangle (4.12500,0.25678);
\fill[covhue!88!white] (4.12500,0.25202) rectangle (4.40000,0.25440);
\fill[covhue!89!white] (4.12500,0.25440) rectangle (4.40000,0.25678);
\fill[covhue!84!white] (3.85000,0.25678) rectangle (4.12500,0.26629);
\fill[covhue!89!white] (4.12500,0.25678) rectangle (4.40000,0.26153);
\fill[covhue!87!white] (4.12500,0.26153) rectangle (4.40000,0.26629);
\fill[covhue!83!white] (3.85000,0.26629) rectangle (4.12500,0.27580);
\fill[covhue!86!white] (4.12500,0.26629) rectangle (4.40000,0.27104);
\fill[covhue!85!white] (4.12500,0.27104) rectangle (4.40000,0.27580);
\fill[covhue!78!white] (3.85000,0.27580) rectangle (4.12500,0.28055);
\fill[covhue!85!white] (4.12500,0.27580) rectangle (4.40000,0.28055);
\fill[covhue!85!white] (3.85000,0.28055) rectangle (4.40000,0.28531);
\fill[covhue!84!white] (3.85000,0.28531) rectangle (4.40000,0.29006);
\fill[covhue!84!white] (3.85000,0.29006) rectangle (4.40000,0.29482);
\fill[covhue!85!white] (3.85000,0.29482) rectangle (4.40000,0.29957);
\fill[covhue!85!white] (3.85000,0.29957) rectangle (4.40000,0.30433);
\fill[covhue!50!white] (0.00000,0.30433) rectangle (3.85000,0.38041);
\fill[covhue!82!white] (3.85000,0.30433) rectangle (4.12500,0.31384);
\fill[covhue!85!white] (4.12500,0.30433) rectangle (4.40000,0.31384);
\fill[covhue!81!white] (3.85000,0.31384) rectangle (4.12500,0.32335);
\fill[covhue!83!white] (4.12500,0.31384) rectangle (4.40000,0.32335);
\fill[covhue!88!white] (3.85000,0.32335) rectangle (4.40000,0.33286);
\fill[covhue!86!white] (3.85000,0.33286) rectangle (4.40000,0.34237);
\fill[covhue!84!white] (3.85000,0.34237) rectangle (4.40000,0.35188);
\fill[covhue!82!white] (3.85000,0.35188) rectangle (4.40000,0.36139);
\fill[covhue!80!white] (3.85000,0.36139) rectangle (4.40000,0.37090);
\fill[covhue!78!white] (3.85000,0.37090) rectangle (4.40000,0.38041);
\fill[covhue!50!white] (0.00000,0.38041) rectangle (3.85000,0.45650);
\fill[covhue!82!white] (3.85000,0.38041) rectangle (4.40000,0.39943);
\fill[covhue!76!white] (3.85000,0.39943) rectangle (4.40000,0.41845);
\fill[covhue!83!white] (3.85000,0.41845) rectangle (4.40000,0.45650);
\fill[covhue!49!white] (0.00000,0.45650) rectangle (3.85000,0.53258);
\fill[covhue!65!white] (3.85000,0.45650) rectangle (4.40000,0.47552);
\fill[covhue!63!white] (3.85000,0.47552) rectangle (4.40000,0.49454);
\fill[covhue!62!white] (3.85000,0.49454) rectangle (4.40000,0.51356);
\fill[covhue!61!white] (3.85000,0.51356) rectangle (4.40000,0.53258);
\fill[covhue!66!white] (0.00000,0.53258) rectangle (4.40000,0.57062);
\fill[covhue!63!white] (0.00000,0.57062) rectangle (4.40000,0.60866);
\fill[covhue!39!white] (0.00000,0.60866) rectangle (3.85000,0.68474);
\fill[covhue!59!white] (3.85000,0.60866) rectangle (4.40000,0.68474);
\fill[covhue!43!white] (0.00000,0.68474) rectangle (3.85000,0.76083);
\fill[covhue!53!white] (3.85000,0.68474) rectangle (4.40000,0.76083);
\fill[covhue!57!white] (0.00000,0.76083) rectangle (3.85000,0.91299);
\fill[covhue!83!white] (3.85000,0.76083) rectangle (4.12500,0.83691);
\fill[covhue!45!white] (4.12500,0.76083) rectangle (4.40000,0.83691);
\fill[covhue!61!white] (3.85000,0.83691) rectangle (4.12500,0.87495);
\fill[covhue!40!white] (4.12500,0.83691) rectangle (4.40000,0.87495);
\fill[covhue!60!white] (3.85000,0.87495) rectangle (4.12500,0.91299);
\fill[covhue!53!white] (4.12500,0.87495) rectangle (4.26250,0.91299);
\fill[covhue!51!white] (4.26250,0.87495) rectangle (4.33125,0.91299);
\fill[covhue!49!white] (4.33125,0.87495) rectangle (4.40000,0.91299);
\fill[covhue!56!white] (0.00000,0.91299) rectangle (3.85000,0.98907);
\fill[covhue!53!white] (0.00000,0.98907) rectangle (3.85000,1.06516);
\fill[covhue!58!white] (0.00000,1.06516) rectangle (3.85000,1.14124);
\fill[covhue!53!white] (0.00000,1.14124) rectangle (3.85000,1.21732);
\fill[covhue!56!white] (3.85000,0.91299) rectangle (4.12500,0.95103);
\fill[covhue!56!white] (4.12500,0.91299) rectangle (4.26250,0.95103);
\fill[covhue!47!white] (4.26250,0.91299) rectangle (4.33125,0.95103);
\fill[covhue!45!white] (4.33125,0.91299) rectangle (4.40000,0.95103);
\fill[covhue!48!white] (3.85000,0.95103) rectangle (3.98750,0.98907);
\fill[covhue!53!white] (3.98750,0.95103) rectangle (4.12500,0.98907);
\fill[covhue!56!white] (4.12500,0.95103) rectangle (4.26250,0.98907);
\fill[covhue!48!white] (4.26250,0.95103) rectangle (4.33125,0.98907);
\fill[covhue!42!white] (4.33125,0.95103) rectangle (4.36563,0.97005);
\fill[covhue!40!white] (4.36563,0.95103) rectangle (4.40000,0.97005);
\fill[covhue!41!white] (4.33125,0.97005) rectangle (4.36563,0.98907);
\fill[covhue!39!white] (4.36563,0.97005) rectangle (4.40000,0.98907);
\fill[covhue!49!white] (3.85000,0.98907) rectangle (3.98750,1.06516);
\fill[covhue!54!white] (3.98750,0.98907) rectangle (4.12500,1.06516);
\fill[covhue!52!white] (4.12500,0.98907) rectangle (4.26250,1.02711);
\fill[covhue!47!white] (4.12500,1.02711) rectangle (4.26250,1.06516);
\fill[covhue!41!white] (4.26250,0.98907) rectangle (4.29688,1.02711);
\fill[covhue!41!white] (4.29688,0.98907) rectangle (4.33125,1.02711);
\fill[covhue!40!white] (4.33125,0.98907) rectangle (4.36563,1.00809);
\fill[covhue!38!white] (4.36563,0.98907) rectangle (4.40000,1.00809);
\fill[covhue!39!white] (4.33125,1.00809) rectangle (4.36563,1.02711);
\fill[covhue!37!white] (4.36563,1.00809) rectangle (4.40000,1.01760);
\fill[covhue!36!white] (4.36563,1.01760) rectangle (4.40000,1.02711);
\fill[covhue!40!white] (4.26250,1.02711) rectangle (4.33125,1.04613);
\fill[covhue!39!white] (4.26250,1.04613) rectangle (4.33125,1.06516);
\fill[covhue!38!white] (4.33125,1.02711) rectangle (4.36563,1.04613);
\fill[covhue!37!white] (4.33125,1.04613) rectangle (4.34844,1.06516);
\fill[covhue!36!white] (4.34844,1.04613) rectangle (4.36563,1.06516);
\fill[covhue!36!white] (4.36563,1.02711) rectangle (4.40000,1.04613);
\fill[covhue!36!white] (4.36563,1.04613) rectangle (4.40000,1.06516);
\fill[covhue!46!white] (3.85000,1.06516) rectangle (3.98750,1.14124);
\fill[covhue!46!white] (3.98750,1.06516) rectangle (4.12500,1.14124);
\fill[covhue!42!white] (4.12500,1.06516) rectangle (4.19375,1.10320);
\fill[covhue!42!white] (4.19375,1.06516) rectangle (4.26250,1.10320);
\fill[covhue!40!white] (4.26250,1.06516) rectangle (4.29688,1.08418);
\fill[covhue!37!white] (4.29688,1.06516) rectangle (4.33125,1.08418);
\fill[covhue!39!white] (4.26250,1.08418) rectangle (4.29688,1.09369);
\fill[covhue!37!white] (4.29688,1.08418) rectangle (4.33125,1.09369);
\fill[covhue!38!white] (4.26250,1.09369) rectangle (4.29688,1.10320);
\fill[covhue!36!white] (4.29688,1.09369) rectangle (4.33125,1.10320);
\fill[covhue!36!white] (4.33125,1.06516) rectangle (4.36563,1.08418);
\fill[covhue!36!white] (4.33125,1.08418) rectangle (4.36563,1.10320);
\fill[covhue!35!white] (4.36563,1.06516) rectangle (4.40000,1.08418);
\fill[covhue!34!white] (4.36563,1.08418) rectangle (4.40000,1.10320);
\fill[covhue!40!white] (4.12500,1.10320) rectangle (4.19375,1.14124);
\fill[covhue!40!white] (4.19375,1.10320) rectangle (4.26250,1.14124);
\fill[covhue!36!white] (4.26250,1.10320) rectangle (4.29688,1.12222);
\fill[covhue!36!white] (4.29688,1.10320) rectangle (4.33125,1.12222);
\fill[covhue!35!white] (4.33125,1.10320) rectangle (4.34844,1.11271);
\fill[covhue!34!white] (4.34844,1.10320) rectangle (4.36563,1.11271);
\fill[covhue!34!white] (4.33125,1.11271) rectangle (4.34844,1.12222);
\fill[covhue!34!white] (4.34844,1.11271) rectangle (4.36563,1.12222);
\fill[covhue!33!white] (4.36563,1.10320) rectangle (4.40000,1.11271);
\fill[covhue!33!white] (4.36563,1.11271) rectangle (4.40000,1.12222);
\fill[covhue!35!white] (4.26250,1.12222) rectangle (4.29688,1.14124);
\fill[covhue!35!white] (4.29688,1.12222) rectangle (4.33125,1.14124);
\fill[covhue!34!white] (4.33125,1.12222) rectangle (4.34844,1.12697);
\fill[covhue!33!white] (4.34844,1.12222) rectangle (4.36563,1.12697);
\fill[covhue!33!white] (4.33125,1.12697) rectangle (4.34844,1.12935);
\fill[covhue!33!white] (4.34844,1.12697) rectangle (4.36563,1.12935);
\fill[covhue!33!white] (4.33125,1.12935) rectangle (4.34844,1.13173);
\fill[covhue!33!white] (4.34844,1.12935) rectangle (4.36563,1.13173);
\fill[covhue!33!white] (4.36563,1.12222) rectangle (4.40000,1.13173);
\fill[covhue!33!white] (4.33125,1.13173) rectangle (4.34844,1.13410);
\fill[covhue!34!white] (4.34844,1.13173) rectangle (4.36563,1.13410);
\fill[covhue!33!white] (4.33125,1.13410) rectangle (4.36563,1.13648);
\fill[covhue!33!white] (4.33125,1.13648) rectangle (4.36563,1.14124);
\fill[covhue!33!white] (4.36563,1.13173) rectangle (4.40000,1.14124);
\fill[covhue!44!white] (3.85000,1.14124) rectangle (3.98750,1.21732);
\fill[covhue!43!white] (3.98750,1.14124) rectangle (4.12500,1.21732);
\fill[covhue!39!white] (4.12500,1.14124) rectangle (4.19375,1.21732);
\fill[covhue!36!white] (4.19375,1.14124) rectangle (4.26250,1.21732);
\fill[covhue!35!white] (4.26250,1.14124) rectangle (4.33125,1.16026);
\fill[covhue!34!white] (4.26250,1.16026) rectangle (4.33125,1.17928);
\fill[covhue!33!white] (4.33125,1.14124) rectangle (4.36563,1.16026);
\fill[covhue!32!white] (4.33125,1.16026) rectangle (4.34844,1.17928);
\fill[covhue!32!white] (4.34844,1.16026) rectangle (4.36563,1.17928);
\fill[covhue!32!white] (4.36563,1.14124) rectangle (4.36992,1.14362);
\fill[covhue!31!white] (4.36563,1.14362) rectangle (4.36992,1.14599);
\fill[covhue!31!white] (4.36992,1.14124) rectangle (4.37207,1.14599);
\fill[covhue!31!white] (4.37207,1.14124) rectangle (4.37422,1.14599);
\fill[covhue!31!white] (4.36563,1.14599) rectangle (4.36992,1.14837);
\fill[covhue!31!white] (4.36992,1.14599) rectangle (4.37422,1.14837);
\fill[covhue!31!white] (4.36563,1.14837) rectangle (4.36992,1.14956);
\fill[covhue!31!white] (4.36992,1.14837) rectangle (4.37422,1.14956);
\fill[covhue!31!white] (4.36563,1.14956) rectangle (4.36992,1.15075);
\fill[covhue!31!white] (4.36992,1.14956) rectangle (4.37422,1.15075);
\fill[covhue!31!white] (4.37422,1.14124) rectangle (4.38281,1.15075);
\fill[covhue!31!white] (4.36563,1.15075) rectangle (4.36777,1.15194);
\fill[covhue!31!white] (4.36777,1.15075) rectangle (4.36992,1.15194);
\fill[covhue!31!white] (4.36563,1.15194) rectangle (4.36777,1.15313);
\fill[covhue!31!white] (4.36777,1.15194) rectangle (4.36992,1.15313);
\fill[covhue!31!white] (4.36563,1.15313) rectangle (4.36777,1.15431);
\fill[covhue!31!white] (4.36777,1.15313) rectangle (4.36992,1.15431);
\fill[covhue!31!white] (4.36563,1.15431) rectangle (4.36777,1.15550);
\fill[covhue!31!white] (4.36777,1.15431) rectangle (4.36992,1.15550);
\fill[covhue!31!white] (4.36563,1.15550) rectangle (4.36777,1.15788);
\fill[covhue!31!white] (4.36777,1.15550) rectangle (4.36992,1.15788);
\fill[covhue!31!white] (4.36563,1.15788) rectangle (4.36992,1.16026);
\fill[covhue!31!white] (4.36992,1.15075) rectangle (4.37422,1.16026);
\fill[covhue!31!white] (4.37422,1.15075) rectangle (4.38281,1.16026);
\fill[covhue!31!white] (4.36563,1.16026) rectangle (4.37422,1.16501);
\fill[covhue!30!white] (4.37422,1.16026) rectangle (4.38281,1.16501);
\fill[covhue!31!white] (4.36563,1.16501) rectangle (4.38281,1.16977);
\fill[covhue!30!white] (4.36563,1.16977) rectangle (4.38281,1.17928);
\fill[covhue!30!white] (4.38281,1.14124) rectangle (4.40000,1.16026);
\fill[covhue!31!white] (4.38281,1.16026) rectangle (4.40000,1.17928);
\fill[covhue!33!white] (4.26250,1.17928) rectangle (4.33125,1.19830);
\fill[covhue!33!white] (4.26250,1.19830) rectangle (4.29688,1.21732);
\fill[covhue!32!white] (4.29688,1.19830) rectangle (4.33125,1.21732);
\fill[covhue!32!white] (4.33125,1.17928) rectangle (4.34844,1.18879);
\fill[covhue!31!white] (4.33125,1.18879) rectangle (4.34844,1.19830);
\fill[covhue!31!white] (4.34844,1.17928) rectangle (4.36563,1.19830);
\fill[covhue!31!white] (4.33125,1.19830) rectangle (4.34844,1.21732);
\fill[covhue!30!white] (4.34844,1.19830) rectangle (4.36563,1.21732);
\fill[covhue!32!white] (4.36563,1.17928) rectangle (4.38281,1.18879);
\fill[covhue!31!white] (4.36563,1.18879) rectangle (4.37422,1.19830);
\fill[covhue!31!white] (4.37422,1.18879) rectangle (4.38281,1.19830);
\fill[covhue!30!white] (4.38281,1.17928) rectangle (4.39141,1.18879);
\fill[covhue!30!white] (4.38281,1.18879) rectangle (4.38711,1.19830);
\fill[covhue!30!white] (4.38711,1.18879) rectangle (4.39141,1.19830);
\fill[covhue!30!white] (4.39141,1.17928) rectangle (4.40000,1.18879);
\fill[covhue!29!white] (4.39141,1.18879) rectangle (4.40000,1.19830);
\fill[covhue!31!white] (4.36563,1.19830) rectangle (4.37422,1.20781);
\fill[covhue!30!white] (4.37422,1.19830) rectangle (4.38281,1.20781);
\fill[covhue!30!white] (4.36563,1.20781) rectangle (4.37422,1.21257);
\fill[covhue!30!white] (4.36563,1.21257) rectangle (4.37422,1.21732);
\fill[covhue!30!white] (4.37422,1.20781) rectangle (4.37852,1.21257);
\fill[covhue!29!white] (4.37852,1.20781) rectangle (4.38281,1.21257);
\fill[covhue!30!white] (4.37422,1.21257) rectangle (4.37852,1.21732);
\fill[covhue!29!white] (4.37852,1.21257) rectangle (4.38281,1.21494);
\fill[covhue!29!white] (4.37852,1.21494) rectangle (4.38281,1.21732);
\fill[covhue!30!white] (4.38281,1.19830) rectangle (4.39141,1.20305);
\fill[covhue!29!white] (4.38281,1.20305) rectangle (4.39141,1.20781);
\fill[covhue!29!white] (4.39141,1.19830) rectangle (4.40000,1.20781);
\fill[covhue!29!white] (4.38281,1.20781) rectangle (4.38711,1.21257);
\fill[covhue!29!white] (4.38711,1.20781) rectangle (4.39141,1.21257);
\fill[covhue!28!white] (4.39141,1.20781) rectangle (4.40000,1.21257);
\fill[covhue!29!white] (4.38281,1.21257) rectangle (4.38711,1.21494);
\fill[covhue!29!white] (4.38711,1.21257) rectangle (4.39141,1.21494);
\fill[covhue!28!white] (4.39141,1.21257) rectangle (4.40000,1.21494);
\fill[covhue!29!white] (4.38281,1.21494) rectangle (4.38711,1.21732);
\fill[covhue!29!white] (4.38711,1.21494) rectangle (4.39141,1.21732);
\fill[covhue!28!white] (4.39141,1.21494) rectangle (4.40000,1.21732);
\fill[covhue!42!white] (0.00000,1.21732) rectangle (1.92500,2.43464);
\fill[covhue!50!white] (1.92500,1.21732) rectangle (2.88750,2.43464);
\fill[covhue!50!white] (2.88750,1.21732) rectangle (3.36875,2.43464);
\fill[covhue!59!white] (3.36875,1.21732) rectangle (3.85000,1.52165);
\fill[covhue!42!white] (3.36875,1.52165) rectangle (3.85000,1.82598);
\fill[covhue!32!white] (3.36875,1.82598) rectangle (3.60938,2.43464);
\fill[covhue!30!white] (3.60938,1.82598) rectangle (3.85000,2.43464);
\fill[covhue!43!white] (3.85000,1.21732) rectangle (4.12500,1.29340);
\fill[covhue!42!white] (3.85000,1.29340) rectangle (4.12500,1.36949);
\fill[covhue!39!white] (3.85000,1.36949) rectangle (3.98750,1.52165);
\fill[covhue!35!white] (3.98750,1.36949) rectangle (4.05625,1.52165);
\fill[covhue!33!white] (4.05625,1.36949) rectangle (4.12500,1.52165);
\fill[covhue!35!white] (4.12500,1.21732) rectangle (4.19375,1.29340);
\fill[covhue!34!white] (4.19375,1.21732) rectangle (4.26250,1.29340);
\fill[covhue!32!white] (4.26250,1.21732) rectangle (4.29688,1.25536);
\fill[covhue!31!white] (4.29688,1.21732) rectangle (4.33125,1.23634);
\fill[covhue!31!white] (4.29688,1.23634) rectangle (4.31406,1.25536);
\fill[covhue!30!white] (4.31406,1.23634) rectangle (4.33125,1.25536);
\fill[covhue!31!white] (4.26250,1.25536) rectangle (4.29688,1.29340);
\fill[covhue!30!white] (4.29688,1.25536) rectangle (4.31406,1.27438);
\fill[covhue!29!white] (4.31406,1.25536) rectangle (4.32266,1.27438);
\fill[covhue!29!white] (4.32266,1.25536) rectangle (4.33125,1.27438);
\fill[covhue!29!white] (4.29688,1.27438) rectangle (4.31406,1.29340);
\fill[covhue!29!white] (4.31406,1.27438) rectangle (4.33125,1.29340);
\fill[covhue!30!white] (4.33125,1.21732) rectangle (4.33340,1.21970);
\fill[covhue!30!white] (4.33340,1.21732) rectangle (4.33555,1.21970);
\fill[covhue!30!white] (4.33125,1.21970) rectangle (4.33340,1.22089);
\fill[covhue!30!white] (4.33125,1.22089) rectangle (4.33340,1.22208);
\fill[covhue!30!white] (4.33340,1.21970) rectangle (4.33447,1.22208);
\fill[covhue!30!white] (4.33447,1.21970) rectangle (4.33555,1.22208);
\fill[covhue!30!white] (4.33555,1.21732) rectangle (4.33770,1.21970);
\fill[covhue!30!white] (4.33770,1.21732) rectangle (4.33984,1.21970);
\fill[covhue!30!white] (4.33555,1.21970) rectangle (4.33770,1.22089);
\fill[covhue!30!white] (4.33555,1.22089) rectangle (4.33770,1.22208);
\fill[covhue!30!white] (4.33770,1.21970) rectangle (4.33984,1.22089);
\fill[covhue!30!white] (4.33770,1.22089) rectangle (4.33984,1.22208);
\fill[covhue!30!white] (4.33125,1.22208) rectangle (4.33340,1.22445);
\fill[covhue!30!white] (4.33340,1.22208) rectangle (4.33555,1.22445);
\fill[covhue!30!white] (4.33125,1.22445) rectangle (4.33232,1.22564);
\fill[covhue!30!white] (4.33232,1.22445) rectangle (4.33340,1.22564);
\fill[covhue!30!white] (4.33125,1.22564) rectangle (4.33232,1.22683);
\fill[covhue!30!white] (4.33232,1.22564) rectangle (4.33340,1.22683);
\fill[covhue!30!white] (4.33340,1.22445) rectangle (4.33555,1.22564);
\fill[covhue!30!white] (4.33340,1.22564) rectangle (4.33555,1.22683);
\fill[covhue!30!white] (4.33555,1.22208) rectangle (4.33770,1.22326);
\fill[covhue!30!white] (4.33555,1.22326) rectangle (4.33770,1.22445);
\fill[covhue!30!white] (4.33555,1.22445) rectangle (4.33662,1.22564);
\fill[covhue!29!white] (4.33555,1.22564) rectangle (4.33662,1.22683);
\fill[covhue!29!white] (4.33662,1.22445) rectangle (4.33716,1.22505);
\fill[covhue!29!white] (4.33716,1.22445) rectangle (4.33770,1.22505);
\fill[covhue!29!white] (4.33662,1.22505) rectangle (4.33716,1.22564);
\fill[covhue!29!white] (4.33716,1.22505) rectangle (4.33770,1.22564);
\fill[covhue!29!white] (4.33662,1.22564) rectangle (4.33716,1.22683);
\fill[covhue!29!white] (4.33716,1.22564) rectangle (4.33770,1.22683);
\fill[covhue!30!white] (4.33770,1.22208) rectangle (4.33877,1.22326);
\fill[covhue!29!white] (4.33877,1.22208) rectangle (4.33984,1.22326);
\fill[covhue!29!white] (4.33770,1.22326) rectangle (4.33877,1.22445);
\fill[covhue!29!white] (4.33877,1.22326) rectangle (4.33984,1.22445);
\fill[covhue!29!white] (4.33770,1.22445) rectangle (4.33984,1.22564);
\fill[covhue!29!white] (4.33770,1.22564) rectangle (4.33984,1.22683);
\fill[covhue!30!white] (4.33984,1.21732) rectangle (4.34414,1.21851);
\fill[covhue!29!white] (4.34414,1.21732) rectangle (4.34844,1.21851);
\fill[covhue!30!white] (4.33984,1.21851) rectangle (4.34199,1.21910);
\fill[covhue!29!white] (4.34199,1.21851) rectangle (4.34414,1.21910);
\fill[covhue!30!white] (4.33984,1.21910) rectangle (4.34199,1.21970);
\fill[covhue!29!white] (4.34199,1.21910) rectangle (4.34414,1.21970);
\fill[covhue!29!white] (4.34414,1.21851) rectangle (4.34844,1.21970);
\fill[covhue!30!white] (4.33984,1.21970) rectangle (4.34414,1.22208);
\fill[covhue!29!white] (4.34414,1.21970) rectangle (4.34844,1.22208);
\fill[covhue!29!white] (4.33984,1.22208) rectangle (4.34414,1.22683);
\fill[covhue!29!white] (4.34414,1.22208) rectangle (4.34844,1.22683);
\fill[covhue!30!white] (4.33125,1.22683) rectangle (4.33340,1.22802);
\fill[covhue!30!white] (4.33125,1.22802) rectangle (4.33340,1.22921);
\fill[covhue!30!white] (4.33340,1.22683) rectangle (4.33447,1.22802);
\fill[covhue!29!white] (4.33447,1.22683) rectangle (4.33555,1.22802);
\fill[covhue!29!white] (4.33340,1.22802) rectangle (4.33394,1.22832);
\fill[covhue!29!white] (4.33340,1.22832) rectangle (4.33394,1.22861);
\fill[covhue!29!white] (4.33394,1.22802) rectangle (4.33447,1.22832);
\fill[covhue!29!white] (4.33394,1.22832) rectangle (4.33447,1.22861);
\fill[covhue!29!white] (4.33340,1.22861) rectangle (4.33394,1.22891);
\fill[covhue!29!white] (4.33340,1.22891) rectangle (4.33394,1.22921);
\fill[covhue!29!white] (4.33394,1.22861) rectangle (4.33447,1.22876);
\fill[covhue!29!white] (4.33394,1.22876) rectangle (4.33447,1.22891);
\fill[covhue!29!white] (4.33394,1.22891) rectangle (4.33447,1.22906);
\fill[covhue!29!white] (4.33394,1.22906) rectangle (4.33447,1.22921);
\fill[covhue!29!white] (4.33447,1.22802) rectangle (4.33555,1.22861);
\fill[covhue!29!white] (4.33447,1.22861) rectangle (4.33555,1.22921);
\fill[covhue!29!white] (4.33555,1.22683) rectangle (4.33608,1.22802);
\fill[covhue!29!white] (4.33608,1.22683) rectangle (4.33662,1.22802);
\fill[covhue!29!white] (4.33662,1.22683) rectangle (4.33770,1.22742);
\fill[covhue!29!white] (4.33662,1.22742) rectangle (4.33770,1.22802);
\fill[covhue!29!white] (4.33770,1.22683) rectangle (4.33877,1.22802);
\fill[covhue!29!white] (4.33877,1.22683) rectangle (4.33984,1.22802);
\fill[covhue!29!white] (4.33555,1.22802) rectangle (4.33608,1.22861);
\fill[covhue!29!white] (4.33608,1.22802) rectangle (4.33662,1.22861);
\fill[covhue!29!white] (4.33662,1.22802) rectangle (4.33676,1.22817);
\fill[covhue!29!white] (4.33662,1.22817) rectangle (4.33676,1.22832);
\fill[covhue!29!white] (4.33676,1.22802) rectangle (4.33682,1.22817);
\fill[covhue!29!white] (4.33682,1.22802) rectangle (4.33689,1.22817);
\fill[covhue!29!white] (4.33676,1.22817) rectangle (4.33682,1.22832);
\fill[covhue!29!white] (4.33682,1.22817) rectangle (4.33689,1.22832);
\fill[covhue!29!white] (4.33689,1.22802) rectangle (4.33716,1.22817);
\fill[covhue!29!white] (4.33689,1.22817) rectangle (4.33716,1.22832);
\fill[covhue!29!white] (4.33716,1.22802) rectangle (4.33743,1.22832);
\fill[covhue!29!white] (4.33743,1.22802) rectangle (4.33770,1.22832);
\fill[covhue!29!white] (4.33662,1.22832) rectangle (4.33689,1.22847);
\fill[covhue!29!white] (4.33662,1.22847) rectangle (4.33689,1.22861);
\fill[covhue!29!white] (4.33689,1.22832) rectangle (4.33716,1.22847);
\fill[covhue!29!white] (4.33689,1.22847) rectangle (4.33716,1.22861);
\fill[covhue!29!white] (4.33716,1.22832) rectangle (4.33743,1.22861);
\fill[covhue!29!white] (4.33743,1.22832) rectangle (4.33770,1.22861);
\fill[covhue!29!white] (4.33770,1.22802) rectangle (4.33877,1.22861);
\fill[covhue!29!white] (4.33877,1.22802) rectangle (4.33984,1.22861);
\fill[covhue!29!white] (4.33555,1.22861) rectangle (4.33662,1.22921);
\fill[covhue!29!white] (4.33662,1.22861) rectangle (4.33770,1.22921);
\fill[covhue!29!white] (4.33770,1.22861) rectangle (4.33877,1.22921);
\fill[covhue!29!white] (4.33877,1.22861) rectangle (4.33984,1.22921);
\fill[covhue!29!white] (4.33984,1.22683) rectangle (4.34414,1.22921);
\fill[covhue!29!white] (4.34414,1.22683) rectangle (4.34844,1.22921);
\fill[covhue!30!white] (4.33125,1.22921) rectangle (4.33340,1.22980);
\fill[covhue!30!white] (4.33125,1.22980) rectangle (4.33340,1.23040);
\fill[covhue!30!white] (4.33125,1.23040) rectangle (4.33340,1.23099);
\fill[covhue!29!white] (4.33125,1.23099) rectangle (4.33340,1.23159);
\fill[covhue!29!white] (4.33340,1.22921) rectangle (4.33447,1.22980);
\fill[covhue!29!white] (4.33340,1.22980) rectangle (4.33447,1.23040);
\fill[covhue!29!white] (4.33447,1.22921) rectangle (4.33501,1.22980);
\fill[covhue!29!white] (4.33501,1.22921) rectangle (4.33555,1.22980);
\fill[covhue!29!white] (4.33447,1.22980) rectangle (4.33501,1.23040);
\fill[covhue!29!white] (4.33501,1.22980) rectangle (4.33555,1.23040);
\fill[covhue!29!white] (4.33340,1.23040) rectangle (4.33394,1.23099);
\fill[covhue!29!white] (4.33394,1.23040) rectangle (4.33447,1.23099);
\fill[covhue!29!white] (4.33340,1.23099) rectangle (4.33394,1.23159);
\fill[covhue!29!white] (4.33394,1.23099) rectangle (4.33447,1.23159);
\fill[covhue!29!white] (4.33447,1.23040) rectangle (4.33501,1.23099);
\fill[covhue!29!white] (4.33501,1.23040) rectangle (4.33555,1.23099);
\fill[covhue!29!white] (4.33447,1.23099) rectangle (4.33501,1.23159);
\fill[covhue!29!white] (4.33501,1.23099) rectangle (4.33555,1.23159);
\fill[covhue!29!white] (4.33555,1.22921) rectangle (4.33770,1.22980);
\fill[covhue!29!white] (4.33770,1.22921) rectangle (4.33984,1.22980);
\fill[covhue!29!white] (4.33555,1.22980) rectangle (4.33770,1.23040);
\fill[covhue!29!white] (4.33770,1.22980) rectangle (4.33984,1.23040);
\fill[covhue!29!white] (4.33555,1.23040) rectangle (4.33770,1.23159);
\fill[covhue!29!white] (4.33770,1.23040) rectangle (4.33984,1.23159);
\fill[covhue!29!white] (4.33984,1.22921) rectangle (4.34844,1.23159);
\fill[covhue!29!white] (4.33125,1.23159) rectangle (4.33232,1.23218);
\fill[covhue!29!white] (4.33125,1.23218) rectangle (4.33232,1.23277);
\fill[covhue!29!white] (4.33232,1.23159) rectangle (4.33340,1.23218);
\fill[covhue!29!white] (4.33232,1.23218) rectangle (4.33340,1.23277);
\fill[covhue!29!white] (4.33125,1.23277) rectangle (4.33232,1.23337);
\fill[covhue!29!white] (4.33125,1.23337) rectangle (4.33232,1.23396);
\fill[covhue!29!white] (4.33232,1.23277) rectangle (4.33340,1.23337);
\fill[covhue!29!white] (4.33232,1.23337) rectangle (4.33340,1.23396);
\fill[covhue!29!white] (4.33340,1.23159) rectangle (4.33447,1.23218);
\fill[covhue!29!white] (4.33340,1.23218) rectangle (4.33447,1.23277);
\fill[covhue!29!white] (4.33340,1.23277) rectangle (4.33394,1.23337);
\fill[covhue!29!white] (4.33394,1.23277) rectangle (4.33447,1.23337);
\fill[covhue!29!white] (4.33340,1.23337) rectangle (4.33394,1.23367);
\fill[covhue!29!white] (4.33340,1.23367) rectangle (4.33394,1.23396);
\fill[covhue!29!white] (4.33394,1.23337) rectangle (4.33420,1.23396);
\fill[covhue!29!white] (4.33420,1.23337) rectangle (4.33447,1.23396);
\fill[covhue!29!white] (4.33447,1.23159) rectangle (4.33474,1.23218);
\fill[covhue!29!white] (4.33474,1.23159) rectangle (4.33501,1.23218);
\fill[covhue!29!white] (4.33501,1.23159) rectangle (4.33555,1.23188);
\fill[covhue!29!white] (4.33501,1.23188) rectangle (4.33555,1.23218);
\fill[covhue!29!white] (4.33447,1.23218) rectangle (4.33501,1.23277);
\fill[covhue!29!white] (4.33501,1.23218) rectangle (4.33555,1.23277);
\fill[covhue!29!white] (4.33447,1.23277) rectangle (4.33501,1.23337);
\fill[covhue!29!white] (4.33501,1.23277) rectangle (4.33555,1.23337);
\fill[covhue!29!white] (4.33447,1.23337) rectangle (4.33501,1.23396);
\fill[covhue!29!white] (4.33501,1.23337) rectangle (4.33555,1.23396);
\fill[covhue!29!white] (4.33555,1.23159) rectangle (4.33770,1.23277);
\fill[covhue!29!white] (4.33770,1.23159) rectangle (4.33984,1.23277);
\fill[covhue!29!white] (4.33555,1.23277) rectangle (4.33770,1.23396);
\fill[covhue!29!white] (4.33770,1.23277) rectangle (4.33984,1.23396);
\fill[covhue!29!white] (4.33984,1.23159) rectangle (4.34844,1.23396);
\fill[covhue!29!white] (4.33125,1.23396) rectangle (4.33232,1.23456);
\fill[covhue!29!white] (4.33125,1.23456) rectangle (4.33232,1.23515);
\fill[covhue!29!white] (4.33232,1.23396) rectangle (4.33286,1.23456);
\fill[covhue!29!white] (4.33286,1.23396) rectangle (4.33340,1.23456);
\fill[covhue!29!white] (4.33232,1.23456) rectangle (4.33286,1.23485);
\fill[covhue!29!white] (4.33232,1.23485) rectangle (4.33286,1.23515);
\fill[covhue!29!white] (4.33286,1.23456) rectangle (4.33340,1.23485);
\fill[covhue!29!white] (4.33286,1.23485) rectangle (4.33340,1.23515);
\fill[covhue!29!white] (4.33340,1.23396) rectangle (4.33394,1.23426);
\fill[covhue!29!white] (4.33340,1.23426) rectangle (4.33394,1.23456);
\fill[covhue!29!white] (4.33394,1.23396) rectangle (4.33447,1.23426);
\fill[covhue!29!white] (4.33394,1.23426) rectangle (4.33447,1.23456);
\fill[covhue!29!white] (4.33447,1.23396) rectangle (4.33501,1.23456);
\fill[covhue!29!white] (4.33501,1.23396) rectangle (4.33555,1.23456);
\fill[covhue!29!white] (4.33340,1.23456) rectangle (4.33367,1.23485);
\fill[covhue!29!white] (4.33367,1.23456) rectangle (4.33394,1.23485);
\fill[covhue!29!white] (4.33394,1.23456) rectangle (4.33420,1.23485);
\fill[covhue!29!white] (4.33420,1.23456) rectangle (4.33447,1.23485);
\fill[covhue!29!white] (4.33447,1.23456) rectangle (4.33555,1.23485);
\fill[covhue!29!white] (4.33340,1.23485) rectangle (4.33447,1.23515);
\fill[covhue!29!white] (4.33447,1.23485) rectangle (4.33555,1.23515);
\fill[covhue!29!white] (4.33555,1.23396) rectangle (4.33984,1.23515);
\fill[covhue!29!white] (4.33125,1.23515) rectangle (4.33179,1.23575);
\fill[covhue!29!white] (4.33179,1.23515) rectangle (4.33232,1.23575);
\fill[covhue!29!white] (4.33125,1.23575) rectangle (4.33179,1.23634);
\fill[covhue!29!white] (4.33179,1.23575) rectangle (4.33232,1.23634);
\fill[covhue!29!white] (4.33232,1.23515) rectangle (4.33286,1.23545);
\fill[covhue!29!white] (4.33232,1.23545) rectangle (4.33286,1.23575);
\fill[covhue!29!white] (4.33286,1.23515) rectangle (4.33313,1.23545);
\fill[covhue!29!white] (4.33313,1.23515) rectangle (4.33340,1.23545);
\fill[covhue!29!white] (4.33286,1.23545) rectangle (4.33313,1.23560);
\fill[covhue!29!white] (4.33286,1.23560) rectangle (4.33313,1.23575);
\fill[covhue!29!white] (4.33313,1.23545) rectangle (4.33340,1.23560);
\fill[covhue!29!white] (4.33313,1.23560) rectangle (4.33340,1.23575);
\fill[covhue!29!white] (4.33232,1.23575) rectangle (4.33259,1.23634);
\fill[covhue!29!white] (4.33259,1.23575) rectangle (4.33286,1.23634);
\fill[covhue!29!white] (4.33286,1.23575) rectangle (4.33340,1.23604);
\fill[covhue!29!white] (4.33286,1.23604) rectangle (4.33340,1.23634);
\fill[covhue!29!white] (4.33340,1.23515) rectangle (4.33447,1.23634);
\fill[covhue!29!white] (4.33447,1.23515) rectangle (4.33555,1.23634);
\fill[covhue!29!white] (4.33555,1.23515) rectangle (4.33984,1.23634);
\fill[covhue!29!white] (4.33984,1.23396) rectangle (4.34844,1.23634);
\fill[covhue!29!white] (4.34844,1.21732) rectangle (4.35273,1.21970);
\fill[covhue!29!white] (4.34844,1.21970) rectangle (4.35273,1.22208);
\fill[covhue!29!white] (4.35273,1.21732) rectangle (4.35703,1.21970);
\fill[covhue!29!white] (4.35273,1.21970) rectangle (4.35703,1.22208);
\fill[covhue!29!white] (4.34844,1.22208) rectangle (4.35703,1.22683);
\fill[covhue!29!white] (4.34844,1.22683) rectangle (4.35703,1.23634);
\fill[covhue!29!white] (4.35703,1.21732) rectangle (4.36563,1.22208);
\fill[covhue!29!white] (4.35703,1.22208) rectangle (4.36563,1.22683);
\fill[covhue!29!white] (4.35703,1.22683) rectangle (4.36563,1.23634);
\fill[covhue!29!white] (4.36563,1.21732) rectangle (4.37422,1.22683);
\fill[covhue!28!white] (4.37422,1.21732) rectangle (4.38281,1.22208);
\fill[covhue!28!white] (4.37422,1.22208) rectangle (4.38281,1.22683);
\fill[covhue!30!white] (4.38281,1.21732) rectangle (4.39141,1.21851);
\fill[covhue!29!white] (4.39141,1.21732) rectangle (4.40000,1.21851);
\fill[covhue!30!white] (4.38281,1.21851) rectangle (4.39141,1.21970);
\fill[covhue!29!white] (4.39141,1.21851) rectangle (4.40000,1.21970);
\fill[covhue!30!white] (4.38281,1.21970) rectangle (4.40000,1.22089);
\fill[covhue!30!white] (4.38281,1.22089) rectangle (4.40000,1.22208);
\fill[covhue!30!white] (4.38281,1.22208) rectangle (4.40000,1.22445);
\fill[covhue!30!white] (4.38281,1.22445) rectangle (4.40000,1.22683);
\fill[covhue!31!white] (4.36563,1.22683) rectangle (4.37422,1.23159);
\fill[covhue!30!white] (4.37422,1.22683) rectangle (4.37852,1.23159);
\fill[covhue!30!white] (4.37852,1.22683) rectangle (4.38281,1.23159);
\fill[covhue!30!white] (4.38281,1.22683) rectangle (4.40000,1.22921);
\fill[covhue!29!white] (4.38281,1.22921) rectangle (4.40000,1.23159);
\fill[covhue!31!white] (4.36563,1.23159) rectangle (4.37422,1.23396);
\fill[covhue!30!white] (4.37422,1.23159) rectangle (4.38281,1.23396);
\fill[covhue!29!white] (4.38281,1.23159) rectangle (4.40000,1.23277);
\fill[covhue!29!white] (4.38281,1.23277) rectangle (4.40000,1.23396);
\fill[covhue!31!white] (4.36563,1.23396) rectangle (4.37422,1.23634);
\fill[covhue!30!white] (4.37422,1.23396) rectangle (4.38281,1.23634);
\fill[covhue!29!white] (4.38281,1.23396) rectangle (4.40000,1.23515);
\fill[covhue!29!white] (4.38281,1.23515) rectangle (4.40000,1.23634);
\fill[covhue!29!white] (4.33125,1.23634) rectangle (4.33555,1.23872);
\fill[covhue!29!white] (4.33555,1.23634) rectangle (4.33984,1.23872);
\fill[covhue!29!white] (4.33125,1.23872) rectangle (4.33555,1.23991);
\fill[covhue!29!white] (4.33555,1.23872) rectangle (4.33984,1.23991);
\fill[covhue!29!white] (4.33125,1.23991) rectangle (4.33555,1.24110);
\fill[covhue!29!white] (4.33555,1.23991) rectangle (4.33984,1.24110);
\fill[covhue!29!white] (4.33125,1.24110) rectangle (4.33555,1.24585);
\fill[covhue!29!white] (4.33555,1.24110) rectangle (4.33984,1.24585);
\fill[covhue!29!white] (4.33984,1.23634) rectangle (4.34414,1.24110);
\fill[covhue!29!white] (4.33984,1.24110) rectangle (4.34414,1.24585);
\fill[covhue!29!white] (4.34414,1.23634) rectangle (4.34844,1.24585);
\fill[covhue!29!white] (4.34844,1.23634) rectangle (4.36563,1.24585);
\fill[covhue!29!white] (4.33125,1.24585) rectangle (4.33984,1.25061);
\fill[covhue!29!white] (4.33125,1.25061) rectangle (4.33984,1.25536);
\fill[covhue!29!white] (4.33984,1.24585) rectangle (4.34844,1.25536);
\fill[covhue!28!white] (4.34844,1.24585) rectangle (4.36563,1.25536);
\fill[covhue!31!white] (4.36563,1.23634) rectangle (4.37422,1.24110);
\fill[covhue!30!white] (4.37422,1.23634) rectangle (4.37852,1.24110);
\fill[covhue!30!white] (4.37852,1.23634) rectangle (4.38281,1.24110);
\fill[covhue!29!white] (4.38281,1.23634) rectangle (4.40000,1.23872);
\fill[covhue!29!white] (4.38281,1.23872) rectangle (4.40000,1.24110);
\fill[covhue!31!white] (4.36563,1.24110) rectangle (4.36992,1.24347);
\fill[covhue!30!white] (4.36992,1.24110) rectangle (4.37422,1.24347);
\fill[covhue!30!white] (4.37422,1.24110) rectangle (4.37637,1.24228);
\fill[covhue!30!white] (4.37637,1.24110) rectangle (4.37852,1.24228);
\fill[covhue!30!white] (4.37852,1.24110) rectangle (4.38281,1.24228);
\fill[covhue!30!white] (4.37422,1.24228) rectangle (4.37637,1.24258);
\fill[covhue!30!white] (4.37637,1.24228) rectangle (4.37852,1.24258);
\fill[covhue!30!white] (4.37422,1.24258) rectangle (4.37476,1.24288);
\fill[covhue!30!white] (4.37476,1.24258) rectangle (4.37529,1.24288);
\fill[covhue!30!white] (4.37529,1.24258) rectangle (4.37583,1.24273);
\fill[covhue!30!white] (4.37529,1.24273) rectangle (4.37583,1.24288);
\fill[covhue!30!white] (4.37583,1.24258) rectangle (4.37637,1.24273);
\fill[covhue!30!white] (4.37583,1.24273) rectangle (4.37637,1.24288);
\fill[covhue!30!white] (4.37637,1.24258) rectangle (4.37852,1.24288);
\fill[covhue!30!white] (4.37852,1.24228) rectangle (4.38281,1.24288);
\fill[covhue!30!white] (4.37422,1.24288) rectangle (4.37476,1.24318);
\fill[covhue!30!white] (4.37476,1.24288) rectangle (4.37529,1.24318);
\fill[covhue!30!white] (4.37529,1.24288) rectangle (4.37583,1.24303);
\fill[covhue!30!white] (4.37529,1.24303) rectangle (4.37583,1.24318);
\fill[covhue!30!white] (4.37583,1.24288) rectangle (4.37637,1.24303);
\fill[covhue!30!white] (4.37583,1.24303) rectangle (4.37637,1.24318);
\fill[covhue!30!white] (4.37637,1.24288) rectangle (4.37852,1.24318);
\fill[covhue!30!white] (4.37422,1.24318) rectangle (4.37449,1.24347);
\fill[covhue!30!white] (4.37449,1.24318) rectangle (4.37476,1.24347);
\fill[covhue!30!white] (4.37476,1.24318) rectangle (4.37502,1.24347);
\fill[covhue!30!white] (4.37502,1.24318) rectangle (4.37529,1.24347);
\fill[covhue!30!white] (4.37529,1.24318) rectangle (4.37583,1.24347);
\fill[covhue!30!white] (4.37583,1.24318) rectangle (4.37637,1.24347);
\fill[covhue!30!white] (4.37637,1.24318) rectangle (4.37852,1.24347);
\fill[covhue!30!white] (4.37852,1.24288) rectangle (4.38281,1.24347);
\fill[covhue!30!white] (4.38281,1.24110) rectangle (4.40000,1.24347);
\fill[covhue!30!white] (4.36563,1.24347) rectangle (4.36777,1.24585);
\fill[covhue!30!white] (4.36777,1.24347) rectangle (4.36992,1.24585);
\fill[covhue!30!white] (4.36992,1.24347) rectangle (4.37207,1.24585);
\fill[covhue!30!white] (4.37207,1.24347) rectangle (4.37422,1.24585);
\fill[covhue!30!white] (4.37422,1.24347) rectangle (4.37529,1.24466);
\fill[covhue!30!white] (4.37529,1.24347) rectangle (4.37637,1.24466);
\fill[covhue!30!white] (4.37422,1.24466) rectangle (4.37637,1.24526);
\fill[covhue!30!white] (4.37422,1.24526) rectangle (4.37637,1.24585);
\fill[covhue!30!white] (4.37637,1.24347) rectangle (4.37852,1.24407);
\fill[covhue!30!white] (4.37637,1.24407) rectangle (4.37852,1.24466);
\fill[covhue!30!white] (4.37637,1.24466) rectangle (4.37852,1.24526);
\fill[covhue!30!white] (4.37637,1.24526) rectangle (4.37852,1.24585);
\fill[covhue!30!white] (4.37852,1.24347) rectangle (4.38281,1.24585);
\fill[covhue!30!white] (4.38281,1.24347) rectangle (4.40000,1.24585);
\fill[covhue!30!white] (4.36563,1.24585) rectangle (4.36777,1.24704);
\fill[covhue!30!white] (4.36777,1.24585) rectangle (4.36992,1.24704);
\fill[covhue!30!white] (4.36992,1.24585) rectangle (4.37207,1.24704);
\fill[covhue!30!white] (4.37207,1.24585) rectangle (4.37422,1.24704);
\fill[covhue!30!white] (4.37422,1.24585) rectangle (4.37529,1.24615);
\fill[covhue!30!white] (4.37529,1.24585) rectangle (4.37637,1.24615);
\fill[covhue!30!white] (4.37637,1.24585) rectangle (4.37852,1.24615);
\fill[covhue!30!white] (4.37422,1.24615) rectangle (4.37529,1.24645);
\fill[covhue!30!white] (4.37529,1.24615) rectangle (4.37637,1.24645);
\fill[covhue!30!white] (4.37637,1.24615) rectangle (4.37852,1.24645);
\fill[covhue!30!white] (4.37852,1.24585) rectangle (4.38281,1.24645);
\fill[covhue!30!white] (4.37422,1.24645) rectangle (4.37529,1.24674);
\fill[covhue!30!white] (4.37529,1.24645) rectangle (4.37637,1.24674);
\fill[covhue!30!white] (4.37637,1.24645) rectangle (4.37744,1.24674);
\fill[covhue!30!white] (4.37744,1.24645) rectangle (4.37852,1.24674);
\fill[covhue!30!white] (4.37422,1.24674) rectangle (4.37529,1.24704);
\fill[covhue!30!white] (4.37529,1.24674) rectangle (4.37637,1.24704);
\fill[covhue!30!white] (4.37637,1.24674) rectangle (4.37852,1.24704);
\fill[covhue!30!white] (4.37852,1.24645) rectangle (4.38281,1.24704);
\fill[covhue!30!white] (4.36563,1.24704) rectangle (4.36777,1.24823);
\fill[covhue!30!white] (4.36777,1.24704) rectangle (4.36992,1.24823);
\fill[covhue!30!white] (4.36992,1.24704) rectangle (4.37100,1.24823);
\fill[covhue!30!white] (4.37100,1.24704) rectangle (4.37207,1.24823);
\fill[covhue!30!white] (4.37207,1.24704) rectangle (4.37234,1.24734);
\fill[covhue!30!white] (4.37234,1.24704) rectangle (4.37261,1.24734);
\fill[covhue!30!white] (4.37207,1.24734) rectangle (4.37234,1.24763);
\fill[covhue!30!white] (4.37234,1.24734) rectangle (4.37261,1.24763);
\fill[covhue!30!white] (4.37261,1.24704) rectangle (4.37314,1.24734);
\fill[covhue!30!white] (4.37261,1.24734) rectangle (4.37314,1.24763);
\fill[covhue!30!white] (4.37207,1.24763) rectangle (4.37261,1.24823);
\fill[covhue!30!white] (4.37261,1.24763) rectangle (4.37314,1.24823);
\fill[covhue!30!white] (4.37314,1.24704) rectangle (4.37422,1.24734);
\fill[covhue!30!white] (4.37314,1.24734) rectangle (4.37422,1.24763);
\fill[covhue!30!white] (4.37314,1.24763) rectangle (4.37422,1.24793);
\fill[covhue!30!white] (4.37314,1.24793) rectangle (4.37422,1.24823);
\fill[covhue!30!white] (4.37422,1.24704) rectangle (4.37529,1.24734);
\fill[covhue!30!white] (4.37529,1.24704) rectangle (4.37637,1.24734);
\fill[covhue!30!white] (4.37637,1.24704) rectangle (4.37852,1.24734);
\fill[covhue!30!white] (4.37422,1.24734) rectangle (4.37529,1.24763);
\fill[covhue!30!white] (4.37529,1.24734) rectangle (4.37637,1.24763);
\fill[covhue!30!white] (4.37637,1.24734) rectangle (4.37852,1.24763);
\fill[covhue!30!white] (4.37852,1.24704) rectangle (4.38281,1.24763);
\fill[covhue!30!white] (4.37422,1.24763) rectangle (4.37529,1.24823);
\fill[covhue!29!white] (4.37529,1.24763) rectangle (4.37637,1.24823);
\fill[covhue!30!white] (4.37637,1.24763) rectangle (4.37852,1.24823);
\fill[covhue!30!white] (4.37852,1.24763) rectangle (4.38281,1.24823);
\fill[covhue!29!white] (4.38281,1.24585) rectangle (4.40000,1.24823);
\fill[covhue!30!white] (4.36563,1.24823) rectangle (4.36777,1.24942);
\fill[covhue!30!white] (4.36777,1.24823) rectangle (4.36992,1.24942);
\fill[covhue!30!white] (4.36992,1.24823) rectangle (4.37100,1.24942);
\fill[covhue!30!white] (4.37100,1.24823) rectangle (4.37207,1.24942);
\fill[covhue!30!white] (4.37207,1.24823) rectangle (4.37314,1.24942);
\fill[covhue!30!white] (4.37314,1.24823) rectangle (4.37422,1.24942);
\fill[covhue!30!white] (4.37422,1.24823) rectangle (4.37852,1.24942);
\fill[covhue!29!white] (4.37852,1.24823) rectangle (4.38281,1.24942);
\fill[covhue!30!white] (4.36563,1.24942) rectangle (4.36777,1.25061);
\fill[covhue!30!white] (4.36777,1.24942) rectangle (4.36992,1.25061);
\fill[covhue!30!white] (4.36992,1.24942) rectangle (4.37100,1.25061);
\fill[covhue!30!white] (4.37100,1.24942) rectangle (4.37207,1.25061);
\fill[covhue!30!white] (4.37207,1.24942) rectangle (4.37234,1.24971);
\fill[covhue!30!white] (4.37234,1.24942) rectangle (4.37261,1.24971);
\fill[covhue!30!white] (4.37261,1.24942) rectangle (4.37314,1.24957);
\fill[covhue!30!white] (4.37261,1.24957) rectangle (4.37314,1.24971);
\fill[covhue!30!white] (4.37314,1.24942) rectangle (4.37368,1.24971);
\fill[covhue!30!white] (4.37368,1.24942) rectangle (4.37422,1.24971);
\fill[covhue!30!white] (4.37207,1.24971) rectangle (4.37234,1.25001);
\fill[covhue!30!white] (4.37234,1.24971) rectangle (4.37261,1.25001);
\fill[covhue!30!white] (4.37261,1.24971) rectangle (4.37314,1.25001);
\fill[covhue!30!white] (4.37314,1.24971) rectangle (4.37368,1.25001);
\fill[covhue!30!white] (4.37368,1.24971) rectangle (4.37422,1.25001);
\fill[covhue!30!white] (4.37207,1.25001) rectangle (4.37234,1.25031);
\fill[covhue!30!white] (4.37234,1.25001) rectangle (4.37261,1.25031);
\fill[covhue!30!white] (4.37207,1.25031) rectangle (4.37234,1.25061);
\fill[covhue!30!white] (4.37234,1.25031) rectangle (4.37261,1.25061);
\fill[covhue!30!white] (4.37261,1.25001) rectangle (4.37314,1.25016);
\fill[covhue!30!white] (4.37261,1.25016) rectangle (4.37314,1.25031);
\fill[covhue!30!white] (4.37261,1.25031) rectangle (4.37314,1.25046);
\fill[covhue!30!white] (4.37261,1.25046) rectangle (4.37314,1.25061);
\fill[covhue!30!white] (4.37314,1.25001) rectangle (4.37368,1.25061);
\fill[covhue!30!white] (4.37368,1.25001) rectangle (4.37422,1.25061);
\fill[covhue!30!white] (4.37422,1.24942) rectangle (4.37852,1.25001);
\fill[covhue!29!white] (4.37852,1.24942) rectangle (4.38281,1.25001);
\fill[covhue!29!white] (4.37422,1.25001) rectangle (4.37852,1.25061);
\fill[covhue!29!white] (4.37852,1.25001) rectangle (4.38281,1.25061);
\fill[covhue!29!white] (4.38281,1.24823) rectangle (4.40000,1.25061);
\fill[covhue!30!white] (4.36563,1.25061) rectangle (4.36992,1.25298);
\fill[covhue!30!white] (4.36992,1.25061) rectangle (4.37207,1.25298);
\fill[covhue!30!white] (4.37207,1.25061) rectangle (4.37422,1.25298);
\fill[covhue!29!white] (4.37422,1.25061) rectangle (4.37852,1.25120);
\fill[covhue!29!white] (4.37852,1.25061) rectangle (4.38281,1.25120);
\fill[covhue!29!white] (4.37422,1.25120) rectangle (4.38281,1.25180);
\fill[covhue!29!white] (4.37422,1.25180) rectangle (4.38281,1.25239);
\fill[covhue!29!white] (4.37422,1.25239) rectangle (4.38281,1.25298);
\fill[covhue!29!white] (4.38281,1.25061) rectangle (4.40000,1.25298);
\fill[covhue!30!white] (4.36563,1.25298) rectangle (4.36777,1.25417);
\fill[covhue!30!white] (4.36777,1.25298) rectangle (4.36885,1.25417);
\fill[covhue!30!white] (4.36885,1.25298) rectangle (4.36992,1.25417);
\fill[covhue!30!white] (4.36992,1.25298) rectangle (4.37046,1.25358);
\fill[covhue!30!white] (4.37046,1.25298) rectangle (4.37100,1.25358);
\fill[covhue!30!white] (4.36992,1.25358) rectangle (4.37046,1.25388);
\fill[covhue!30!white] (4.36992,1.25388) rectangle (4.37046,1.25417);
\fill[covhue!30!white] (4.37046,1.25358) rectangle (4.37100,1.25388);
\fill[covhue!30!white] (4.37046,1.25388) rectangle (4.37100,1.25417);
\fill[covhue!30!white] (4.37100,1.25298) rectangle (4.37153,1.25328);
\fill[covhue!30!white] (4.37153,1.25298) rectangle (4.37180,1.25328);
\fill[covhue!30!white] (4.37180,1.25298) rectangle (4.37207,1.25328);
\fill[covhue!30!white] (4.37100,1.25328) rectangle (4.37126,1.25358);
\fill[covhue!30!white] (4.37126,1.25328) rectangle (4.37153,1.25358);
\fill[covhue!30!white] (4.37153,1.25328) rectangle (4.37207,1.25358);
\fill[covhue!30!white] (4.37100,1.25358) rectangle (4.37153,1.25417);
\fill[covhue!30!white] (4.37153,1.25358) rectangle (4.37207,1.25417);
\fill[covhue!30!white] (4.37207,1.25298) rectangle (4.37234,1.25328);
\fill[covhue!30!white] (4.37234,1.25298) rectangle (4.37261,1.25328);
\fill[covhue!30!white] (4.37261,1.25298) rectangle (4.37314,1.25328);
\fill[covhue!30!white] (4.37207,1.25328) rectangle (4.37234,1.25358);
\fill[covhue!30!white] (4.37234,1.25328) rectangle (4.37261,1.25358);
\fill[covhue!30!white] (4.37261,1.25328) rectangle (4.37314,1.25358);
\fill[covhue!30!white] (4.37314,1.25298) rectangle (4.37422,1.25328);
\fill[covhue!30!white] (4.37314,1.25328) rectangle (4.37422,1.25358);
\fill[covhue!30!white] (4.37207,1.25358) rectangle (4.37314,1.25388);
\fill[covhue!30!white] (4.37314,1.25358) rectangle (4.37422,1.25388);
\fill[covhue!30!white] (4.37207,1.25388) rectangle (4.37422,1.25417);
\fill[covhue!30!white] (4.37422,1.25298) rectangle (4.38281,1.25358);
\fill[covhue!30!white] (4.37422,1.25358) rectangle (4.38281,1.25417);
\fill[covhue!30!white] (4.36563,1.25417) rectangle (4.36777,1.25536);
\fill[covhue!30!white] (4.36777,1.25417) rectangle (4.36992,1.25536);
\fill[covhue!30!white] (4.36992,1.25417) rectangle (4.37207,1.25536);
\fill[covhue!30!white] (4.37207,1.25417) rectangle (4.37422,1.25536);
\fill[covhue!30!white] (4.37422,1.25417) rectangle (4.38281,1.25536);
\fill[covhue!29!white] (4.38281,1.25298) rectangle (4.40000,1.25536);
\fill[covhue!29!white] (4.33125,1.25536) rectangle (4.34844,1.27438);
\fill[covhue!30!white] (4.34844,1.25536) rectangle (4.36563,1.26487);
\fill[covhue!30!white] (4.34844,1.26487) rectangle (4.36563,1.27438);
\fill[covhue!30!white] (4.36563,1.25536) rectangle (4.36777,1.25774);
\fill[covhue!30!white] (4.36777,1.25536) rectangle (4.36992,1.25774);
\fill[covhue!30!white] (4.36992,1.25536) rectangle (4.37207,1.25655);
\fill[covhue!30!white] (4.36992,1.25655) rectangle (4.37207,1.25774);
\fill[covhue!30!white] (4.37207,1.25536) rectangle (4.37422,1.25655);
\fill[covhue!30!white] (4.37207,1.25655) rectangle (4.37422,1.25774);
\fill[covhue!29!white] (4.37422,1.25536) rectangle (4.38281,1.25655);
\fill[covhue!29!white] (4.37422,1.25655) rectangle (4.38281,1.25774);
\fill[covhue!29!white] (4.38281,1.25536) rectangle (4.40000,1.25774);
\fill[covhue!30!white] (4.36563,1.25774) rectangle (4.36777,1.25893);
\fill[covhue!30!white] (4.36563,1.25893) rectangle (4.36777,1.26012);
\fill[covhue!30!white] (4.36777,1.25774) rectangle (4.36885,1.25893);
\fill[covhue!30!white] (4.36885,1.25774) rectangle (4.36992,1.25893);
\fill[covhue!30!white] (4.36777,1.25893) rectangle (4.36992,1.25952);
\fill[covhue!30!white] (4.36777,1.25952) rectangle (4.36885,1.26012);
\fill[covhue!29!white] (4.36885,1.25952) rectangle (4.36992,1.26012);
\fill[covhue!29!white] (4.36992,1.25774) rectangle (4.37100,1.25833);
\fill[covhue!29!white] (4.36992,1.25833) rectangle (4.37100,1.25893);
\fill[covhue!30!white] (4.37100,1.25774) rectangle (4.37207,1.25833);
\fill[covhue!30!white] (4.37100,1.25833) rectangle (4.37207,1.25893);
\fill[covhue!30!white] (4.36992,1.25893) rectangle (4.37100,1.25952);
\fill[covhue!30!white] (4.36992,1.25952) rectangle (4.37100,1.26012);
\fill[covhue!30!white] (4.37100,1.25893) rectangle (4.37207,1.25952);
\fill[covhue!30!white] (4.37100,1.25952) rectangle (4.37153,1.26012);
\fill[covhue!30!white] (4.37153,1.25952) rectangle (4.37207,1.26012);
\fill[covhue!30!white] (4.37207,1.25774) rectangle (4.37422,1.25833);
\fill[covhue!30!white] (4.37207,1.25833) rectangle (4.37422,1.25893);
\fill[covhue!30!white] (4.37207,1.25893) rectangle (4.37422,1.25923);
\fill[covhue!30!white] (4.37207,1.25923) rectangle (4.37422,1.25952);
\fill[covhue!30!white] (4.37207,1.25952) rectangle (4.37422,1.25982);
\fill[covhue!30!white] (4.37207,1.25982) rectangle (4.37422,1.26012);
\fill[covhue!29!white] (4.37422,1.25774) rectangle (4.38281,1.25893);
\fill[covhue!29!white] (4.37422,1.25893) rectangle (4.38281,1.26012);
\fill[covhue!29!white] (4.38281,1.25774) rectangle (4.40000,1.26012);
\fill[covhue!30!white] (4.36563,1.26012) rectangle (4.36670,1.26131);
\fill[covhue!30!white] (4.36670,1.26012) rectangle (4.36777,1.26131);
\fill[covhue!30!white] (4.36563,1.26131) rectangle (4.36670,1.26249);
\fill[covhue!30!white] (4.36670,1.26131) rectangle (4.36777,1.26249);
\fill[covhue!30!white] (4.36777,1.26012) rectangle (4.36885,1.26131);
\fill[covhue!29!white] (4.36885,1.26012) rectangle (4.36992,1.26071);
\fill[covhue!29!white] (4.36885,1.26071) rectangle (4.36992,1.26131);
\fill[covhue!29!white] (4.36777,1.26131) rectangle (4.36885,1.26190);
\fill[covhue!29!white] (4.36777,1.26190) rectangle (4.36885,1.26249);
\fill[covhue!29!white] (4.36885,1.26131) rectangle (4.36992,1.26190);
\fill[covhue!29!white] (4.36885,1.26190) rectangle (4.36992,1.26249);
\fill[covhue!30!white] (4.36992,1.26012) rectangle (4.37100,1.26071);
\fill[covhue!30!white] (4.36992,1.26071) rectangle (4.37100,1.26101);
\fill[covhue!30!white] (4.36992,1.26101) rectangle (4.37100,1.26131);
\fill[covhue!30!white] (4.37100,1.26012) rectangle (4.37153,1.26071);
\fill[covhue!30!white] (4.37153,1.26012) rectangle (4.37207,1.26071);
\fill[covhue!30!white] (4.37100,1.26071) rectangle (4.37153,1.26131);
\fill[covhue!30!white] (4.37153,1.26071) rectangle (4.37207,1.26101);
\fill[covhue!30!white] (4.37153,1.26101) rectangle (4.37207,1.26131);
\fill[covhue!30!white] (4.36992,1.26131) rectangle (4.37046,1.26190);
\fill[covhue!30!white] (4.37046,1.26131) rectangle (4.37100,1.26190);
\fill[covhue!30!white] (4.36992,1.26190) rectangle (4.37100,1.26220);
\fill[covhue!30!white] (4.36992,1.26220) rectangle (4.37100,1.26249);
\fill[covhue!30!white] (4.37100,1.26131) rectangle (4.37207,1.26190);
\fill[covhue!30!white] (4.37100,1.26190) rectangle (4.37207,1.26249);
\fill[covhue!29!white] (4.37207,1.26012) rectangle (4.37314,1.26131);
\fill[covhue!29!white] (4.37207,1.26131) rectangle (4.37314,1.26249);
\fill[covhue!29!white] (4.37314,1.26012) rectangle (4.37422,1.26131);
\fill[covhue!29!white] (4.37314,1.26131) rectangle (4.37422,1.26249);
\fill[covhue!30!white] (4.37422,1.26012) rectangle (4.38281,1.26249);
\fill[covhue!29!white] (4.38281,1.26012) rectangle (4.40000,1.26249);
\fill[covhue!30!white] (4.36563,1.26249) rectangle (4.36777,1.26309);
\fill[covhue!29!white] (4.36777,1.26249) rectangle (4.36885,1.26309);
\fill[covhue!29!white] (4.36885,1.26249) rectangle (4.36992,1.26309);
\fill[covhue!30!white] (4.36992,1.26249) rectangle (4.37422,1.26309);
\fill[covhue!30!white] (4.36563,1.26309) rectangle (4.36777,1.26368);
\fill[covhue!30!white] (4.36777,1.26309) rectangle (4.36992,1.26368);
\fill[covhue!30!white] (4.36992,1.26309) rectangle (4.37422,1.26368);
\fill[covhue!30!white] (4.37422,1.26249) rectangle (4.38281,1.26368);
\fill[covhue!30!white] (4.36563,1.26368) rectangle (4.36670,1.26428);
\fill[covhue!30!white] (4.36563,1.26428) rectangle (4.36670,1.26487);
\fill[covhue!29!white] (4.36670,1.26368) rectangle (4.36777,1.26428);
\fill[covhue!29!white] (4.36670,1.26428) rectangle (4.36777,1.26487);
\fill[covhue!29!white] (4.36777,1.26368) rectangle (4.36885,1.26428);
\fill[covhue!29!white] (4.36777,1.26428) rectangle (4.36885,1.26487);
\fill[covhue!29!white] (4.36885,1.26368) rectangle (4.36992,1.26428);
\fill[covhue!29!white] (4.36885,1.26428) rectangle (4.36992,1.26487);
\fill[covhue!29!white] (4.36992,1.26368) rectangle (4.37422,1.26428);
\fill[covhue!29!white] (4.36992,1.26428) rectangle (4.37422,1.26487);
\fill[covhue!30!white] (4.37422,1.26368) rectangle (4.38281,1.26487);
\fill[covhue!29!white] (4.38281,1.26249) rectangle (4.40000,1.26487);
\fill[covhue!30!white] (4.36563,1.26487) rectangle (4.36992,1.26725);
\fill[covhue!30!white] (4.36563,1.26725) rectangle (4.36992,1.26963);
\fill[covhue!29!white] (4.36992,1.26487) rectangle (4.37207,1.26725);
\fill[covhue!29!white] (4.37207,1.26487) rectangle (4.37422,1.26725);
\fill[covhue!29!white] (4.36992,1.26725) rectangle (4.37207,1.26963);
\fill[covhue!29!white] (4.37207,1.26725) rectangle (4.37422,1.26963);
\fill[covhue!29!white] (4.37422,1.26487) rectangle (4.38281,1.26725);
\fill[covhue!29!white] (4.37422,1.26725) rectangle (4.38281,1.26963);
\fill[covhue!29!white] (4.38281,1.26487) rectangle (4.40000,1.26963);
\fill[covhue!30!white] (4.36563,1.26963) rectangle (4.36670,1.27082);
\fill[covhue!29!white] (4.36670,1.26963) rectangle (4.36777,1.27022);
\fill[covhue!29!white] (4.36670,1.27022) rectangle (4.36777,1.27082);
\fill[covhue!29!white] (4.36777,1.26963) rectangle (4.36992,1.27022);
\fill[covhue!29!white] (4.36777,1.27022) rectangle (4.36992,1.27082);
\fill[covhue!29!white] (4.36563,1.27082) rectangle (4.36589,1.27111);
\fill[covhue!29!white] (4.36589,1.27082) rectangle (4.36616,1.27111);
\fill[covhue!29!white] (4.36616,1.27082) rectangle (4.36643,1.27111);
\fill[covhue!29!white] (4.36643,1.27082) rectangle (4.36670,1.27111);
\fill[covhue!29!white] (4.36670,1.27082) rectangle (4.36777,1.27111);
\fill[covhue!29!white] (4.36777,1.27082) rectangle (4.36992,1.27111);
\fill[covhue!29!white] (4.36563,1.27111) rectangle (4.36777,1.27141);
\fill[covhue!29!white] (4.36777,1.27111) rectangle (4.36992,1.27141);
\fill[covhue!29!white] (4.36563,1.27141) rectangle (4.36670,1.27171);
\fill[covhue!29!white] (4.36670,1.27141) rectangle (4.36777,1.27171);
\fill[covhue!29!white] (4.36777,1.27141) rectangle (4.36992,1.27171);
\fill[covhue!29!white] (4.36563,1.27171) rectangle (4.36777,1.27200);
\fill[covhue!29!white] (4.36777,1.27171) rectangle (4.36992,1.27200);
\fill[covhue!29!white] (4.36992,1.26963) rectangle (4.37422,1.27082);
\fill[covhue!29!white] (4.36992,1.27082) rectangle (4.37422,1.27200);
\fill[covhue!29!white] (4.37422,1.26963) rectangle (4.38281,1.27200);
\fill[covhue!29!white] (4.38281,1.26963) rectangle (4.40000,1.27200);
\fill[covhue!29!white] (4.36563,1.27200) rectangle (4.36670,1.27230);
\fill[covhue!29!white] (4.36670,1.27200) rectangle (4.36777,1.27230);
\fill[covhue!29!white] (4.36777,1.27200) rectangle (4.36992,1.27230);
\fill[covhue!29!white] (4.36563,1.27230) rectangle (4.36777,1.27260);
\fill[covhue!29!white] (4.36777,1.27230) rectangle (4.36992,1.27260);
\fill[covhue!29!white] (4.36992,1.27200) rectangle (4.37422,1.27260);
\fill[covhue!29!white] (4.36563,1.27260) rectangle (4.36670,1.27290);
\fill[covhue!29!white] (4.36670,1.27260) rectangle (4.36777,1.27290);
\fill[covhue!29!white] (4.36777,1.27260) rectangle (4.36992,1.27290);
\fill[covhue!29!white] (4.36563,1.27290) rectangle (4.36670,1.27319);
\fill[covhue!29!white] (4.36670,1.27290) rectangle (4.36777,1.27319);
\fill[covhue!29!white] (4.36777,1.27290) rectangle (4.36992,1.27319);
\fill[covhue!29!white] (4.36992,1.27260) rectangle (4.37422,1.27319);
\fill[covhue!29!white] (4.37422,1.27200) rectangle (4.38281,1.27319);
\fill[covhue!29!white] (4.36563,1.27319) rectangle (4.36670,1.27349);
\fill[covhue!29!white] (4.36670,1.27319) rectangle (4.36777,1.27349);
\fill[covhue!29!white] (4.36777,1.27319) rectangle (4.36992,1.27349);
\fill[covhue!29!white] (4.36563,1.27349) rectangle (4.36670,1.27379);
\fill[covhue!29!white] (4.36670,1.27349) rectangle (4.36777,1.27379);
\fill[covhue!29!white] (4.36777,1.27349) rectangle (4.36992,1.27379);
\fill[covhue!29!white] (4.36992,1.27319) rectangle (4.37422,1.27379);
\fill[covhue!29!white] (4.36563,1.27379) rectangle (4.36670,1.27408);
\fill[covhue!29!white] (4.36670,1.27379) rectangle (4.36777,1.27408);
\fill[covhue!29!white] (4.36777,1.27379) rectangle (4.36992,1.27408);
\fill[covhue!29!white] (4.36563,1.27408) rectangle (4.36670,1.27438);
\fill[covhue!29!white] (4.36670,1.27408) rectangle (4.36777,1.27438);
\fill[covhue!29!white] (4.36777,1.27408) rectangle (4.36992,1.27438);
\fill[covhue!29!white] (4.36992,1.27379) rectangle (4.37422,1.27438);
\fill[covhue!29!white] (4.37422,1.27319) rectangle (4.38281,1.27438);
\fill[covhue!28!white] (4.38281,1.27200) rectangle (4.40000,1.27438);
\fill[covhue!30!white] (4.33125,1.27438) rectangle (4.34844,1.27914);
\fill[covhue!29!white] (4.34844,1.27438) rectangle (4.36563,1.27914);
\fill[covhue!29!white] (4.36563,1.27438) rectangle (4.36992,1.27498);
\fill[covhue!29!white] (4.36992,1.27438) rectangle (4.37422,1.27498);
\fill[covhue!29!white] (4.36563,1.27498) rectangle (4.36670,1.27557);
\fill[covhue!29!white] (4.36670,1.27498) rectangle (4.36777,1.27557);
\fill[covhue!29!white] (4.36777,1.27498) rectangle (4.36992,1.27557);
\fill[covhue!29!white] (4.36992,1.27498) rectangle (4.37422,1.27557);
\fill[covhue!29!white] (4.37422,1.27438) rectangle (4.38281,1.27557);
\fill[covhue!29!white] (4.36563,1.27557) rectangle (4.36777,1.27587);
\fill[covhue!29!white] (4.36777,1.27557) rectangle (4.36992,1.27587);
\fill[covhue!29!white] (4.36563,1.27587) rectangle (4.36777,1.27617);
\fill[covhue!29!white] (4.36777,1.27587) rectangle (4.36992,1.27617);
\fill[covhue!29!white] (4.36992,1.27557) rectangle (4.37422,1.27617);
\fill[covhue!29!white] (4.36563,1.27617) rectangle (4.36992,1.27646);
\fill[covhue!29!white] (4.36563,1.27646) rectangle (4.36992,1.27676);
\fill[covhue!29!white] (4.36992,1.27617) rectangle (4.37422,1.27676);
\fill[covhue!29!white] (4.37422,1.27557) rectangle (4.38281,1.27676);
\fill[covhue!29!white] (4.36563,1.27676) rectangle (4.36777,1.27706);
\fill[covhue!29!white] (4.36777,1.27676) rectangle (4.36992,1.27706);
\fill[covhue!29!white] (4.36563,1.27706) rectangle (4.36777,1.27735);
\fill[covhue!29!white] (4.36777,1.27706) rectangle (4.36992,1.27735);
\fill[covhue!29!white] (4.36992,1.27676) rectangle (4.37422,1.27706);
\fill[covhue!29!white] (4.36992,1.27706) rectangle (4.37422,1.27735);
\fill[covhue!29!white] (4.36563,1.27735) rectangle (4.36616,1.27765);
\fill[covhue!29!white] (4.36616,1.27735) rectangle (4.36670,1.27765);
\fill[covhue!29!white] (4.36670,1.27735) rectangle (4.36724,1.27765);
\fill[covhue!29!white] (4.36724,1.27735) rectangle (4.36777,1.27765);
\fill[covhue!29!white] (4.36777,1.27735) rectangle (4.36992,1.27765);
\fill[covhue!29!white] (4.36563,1.27765) rectangle (4.36670,1.27795);
\fill[covhue!29!white] (4.36670,1.27765) rectangle (4.36777,1.27795);
\fill[covhue!29!white] (4.36777,1.27765) rectangle (4.36992,1.27795);
\fill[covhue!29!white] (4.36992,1.27735) rectangle (4.37422,1.27765);
\fill[covhue!29!white] (4.36992,1.27765) rectangle (4.37422,1.27795);
\fill[covhue!28!white] (4.37422,1.27676) rectangle (4.38281,1.27735);
\fill[covhue!28!white] (4.37422,1.27735) rectangle (4.38281,1.27795);
\fill[covhue!29!white] (4.36563,1.27795) rectangle (4.36589,1.27825);
\fill[covhue!29!white] (4.36589,1.27795) rectangle (4.36616,1.27825);
\fill[covhue!29!white] (4.36616,1.27795) rectangle (4.36643,1.27825);
\fill[covhue!29!white] (4.36643,1.27795) rectangle (4.36670,1.27825);
\fill[covhue!29!white] (4.36670,1.27795) rectangle (4.36777,1.27825);
\fill[covhue!29!white] (4.36777,1.27795) rectangle (4.36992,1.27825);
\fill[covhue!29!white] (4.36563,1.27825) rectangle (4.36670,1.27854);
\fill[covhue!29!white] (4.36670,1.27825) rectangle (4.36777,1.27854);
\fill[covhue!29!white] (4.36777,1.27825) rectangle (4.36992,1.27854);
\fill[covhue!29!white] (4.36992,1.27795) rectangle (4.37100,1.27854);
\fill[covhue!29!white] (4.37100,1.27795) rectangle (4.37207,1.27854);
\fill[covhue!29!white] (4.37207,1.27795) rectangle (4.37314,1.27854);
\fill[covhue!29!white] (4.37314,1.27795) rectangle (4.37422,1.27854);
\fill[covhue!29!white] (4.36563,1.27854) rectangle (4.36670,1.27914);
\fill[covhue!29!white] (4.36670,1.27854) rectangle (4.36777,1.27914);
\fill[covhue!29!white] (4.36777,1.27854) rectangle (4.36992,1.27914);
\fill[covhue!29!white] (4.36992,1.27854) rectangle (4.37422,1.27884);
\fill[covhue!29!white] (4.36992,1.27884) rectangle (4.37422,1.27914);
\fill[covhue!28!white] (4.37422,1.27795) rectangle (4.38281,1.27854);
\fill[covhue!28!white] (4.37422,1.27854) rectangle (4.38281,1.27914);
\fill[covhue!28!white] (4.38281,1.27438) rectangle (4.40000,1.27676);
\fill[covhue!28!white] (4.38281,1.27676) rectangle (4.40000,1.27914);
\fill[covhue!31!white] (4.33125,1.27914) rectangle (4.34844,1.28389);
\fill[covhue!30!white] (4.34844,1.27914) rectangle (4.35703,1.28389);
\fill[covhue!30!white] (4.35703,1.27914) rectangle (4.36563,1.28389);
\fill[covhue!29!white] (4.36563,1.27914) rectangle (4.36992,1.28033);
\fill[covhue!29!white] (4.36992,1.27914) rectangle (4.37422,1.28033);
\fill[covhue!29!white] (4.37422,1.27914) rectangle (4.38281,1.28033);
\fill[covhue!29!white] (4.36563,1.28033) rectangle (4.37422,1.28151);
\fill[covhue!28!white] (4.37422,1.28033) rectangle (4.38281,1.28151);
\fill[covhue!28!white] (4.38281,1.27914) rectangle (4.40000,1.28151);
\fill[covhue!29!white] (4.36563,1.28151) rectangle (4.36670,1.28211);
\fill[covhue!29!white] (4.36670,1.28151) rectangle (4.36777,1.28211);
\fill[covhue!29!white] (4.36563,1.28211) rectangle (4.36616,1.28241);
\fill[covhue!29!white] (4.36616,1.28211) rectangle (4.36670,1.28241);
\fill[covhue!29!white] (4.36563,1.28241) rectangle (4.36589,1.28270);
\fill[covhue!29!white] (4.36589,1.28241) rectangle (4.36616,1.28270);
\fill[covhue!29!white] (4.36616,1.28241) rectangle (4.36670,1.28270);
\fill[covhue!29!white] (4.36670,1.28211) rectangle (4.36777,1.28241);
\fill[covhue!29!white] (4.36670,1.28241) rectangle (4.36777,1.28270);
\fill[covhue!29!white] (4.36777,1.28151) rectangle (4.36885,1.28270);
\fill[covhue!29!white] (4.36885,1.28151) rectangle (4.36992,1.28270);
\fill[covhue!29!white] (4.36992,1.28151) rectangle (4.37422,1.28211);
\fill[covhue!29!white] (4.36992,1.28211) rectangle (4.37422,1.28270);
\fill[covhue!28!white] (4.37422,1.28151) rectangle (4.38281,1.28270);
\fill[covhue!29!white] (4.36563,1.28270) rectangle (4.37422,1.28389);
\fill[covhue!28!white] (4.37422,1.28270) rectangle (4.38281,1.28389);
\fill[covhue!28!white] (4.38281,1.28151) rectangle (4.40000,1.28389);
\fill[covhue!30!white] (4.33125,1.28389) rectangle (4.34844,1.28865);
\fill[covhue!30!white] (4.34844,1.28389) rectangle (4.35703,1.28865);
\fill[covhue!29!white] (4.35703,1.28389) rectangle (4.36563,1.28865);
\fill[covhue!29!white] (4.36563,1.28389) rectangle (4.38281,1.28508);
\fill[covhue!29!white] (4.36563,1.28508) rectangle (4.38281,1.28627);
\fill[covhue!28!white] (4.38281,1.28389) rectangle (4.40000,1.28627);
\fill[covhue!29!white] (4.36563,1.28627) rectangle (4.38281,1.28865);
\fill[covhue!28!white] (4.38281,1.28627) rectangle (4.40000,1.28865);
\fill[covhue!30!white] (4.33125,1.28865) rectangle (4.34844,1.29340);
\fill[covhue!30!white] (4.34844,1.28865) rectangle (4.35703,1.29340);
\fill[covhue!29!white] (4.35703,1.28865) rectangle (4.36563,1.29340);
\fill[covhue!29!white] (4.36563,1.28865) rectangle (4.36992,1.28984);
\fill[covhue!29!white] (4.36992,1.28865) rectangle (4.37422,1.28984);
\fill[covhue!28!white] (4.37422,1.28865) rectangle (4.38281,1.28984);
\fill[covhue!29!white] (4.36563,1.28984) rectangle (4.37422,1.29043);
\fill[covhue!29!white] (4.36563,1.29043) rectangle (4.37422,1.29103);
\fill[covhue!28!white] (4.37422,1.28984) rectangle (4.38281,1.29103);
\fill[covhue!28!white] (4.38281,1.28865) rectangle (4.40000,1.29103);
\fill[covhue!29!white] (4.36563,1.29103) rectangle (4.37422,1.29221);
\fill[covhue!28!white] (4.37422,1.29103) rectangle (4.38281,1.29221);
\fill[covhue!28!white] (4.36563,1.29221) rectangle (4.37422,1.29340);
\fill[covhue!28!white] (4.37422,1.29221) rectangle (4.38281,1.29340);
\fill[covhue!27!white] (4.38281,1.29103) rectangle (4.40000,1.29340);
\fill[covhue!33!white] (4.12500,1.29340) rectangle (4.19375,1.33144);
\fill[covhue!32!white] (4.19375,1.29340) rectangle (4.26250,1.33144);
\fill[covhue!30!white] (4.26250,1.29340) rectangle (4.27969,1.33144);
\fill[covhue!29!white] (4.27969,1.29340) rectangle (4.29688,1.33144);
\fill[covhue!29!white] (4.29688,1.29340) rectangle (4.33125,1.31242);
\fill[covhue!30!white] (4.29688,1.31242) rectangle (4.33125,1.33144);
\fill[covhue!30!white] (4.33125,1.29340) rectangle (4.34844,1.29816);
\fill[covhue!29!white] (4.34844,1.29340) rectangle (4.35703,1.29816);
\fill[covhue!29!white] (4.35703,1.29340) rectangle (4.36133,1.29816);
\fill[covhue!29!white] (4.36133,1.29340) rectangle (4.36563,1.29816);
\fill[covhue!28!white] (4.36563,1.29340) rectangle (4.37422,1.29459);
\fill[covhue!28!white] (4.37422,1.29340) rectangle (4.38281,1.29459);
\fill[covhue!28!white] (4.36563,1.29459) rectangle (4.37422,1.29578);
\fill[covhue!28!white] (4.37422,1.29459) rectangle (4.38281,1.29578);
\fill[covhue!27!white] (4.38281,1.29340) rectangle (4.40000,1.29578);
\fill[covhue!28!white] (4.36563,1.29578) rectangle (4.37422,1.29816);
\fill[covhue!28!white] (4.37422,1.29578) rectangle (4.38281,1.29816);
\fill[covhue!27!white] (4.38281,1.29578) rectangle (4.40000,1.29816);
\fill[covhue!30!white] (4.33125,1.29816) rectangle (4.34844,1.30291);
\fill[covhue!29!white] (4.34844,1.29816) rectangle (4.35703,1.30291);
\fill[covhue!29!white] (4.35703,1.29816) rectangle (4.36563,1.30291);
\fill[covhue!28!white] (4.36563,1.29816) rectangle (4.36992,1.29875);
\fill[covhue!28!white] (4.36992,1.29816) rectangle (4.37422,1.29875);
\fill[covhue!28!white] (4.36563,1.29875) rectangle (4.36992,1.29935);
\fill[covhue!28!white] (4.36992,1.29875) rectangle (4.37422,1.29935);
\fill[covhue!28!white] (4.37422,1.29816) rectangle (4.38281,1.29935);
\fill[covhue!28!white] (4.36563,1.29935) rectangle (4.36992,1.29994);
\fill[covhue!28!white] (4.36992,1.29935) rectangle (4.37422,1.29994);
\fill[covhue!28!white] (4.36563,1.29994) rectangle (4.36992,1.30054);
\fill[covhue!28!white] (4.36992,1.29994) rectangle (4.37422,1.30054);
\fill[covhue!28!white] (4.37422,1.29935) rectangle (4.38281,1.30054);
\fill[covhue!27!white] (4.38281,1.29816) rectangle (4.40000,1.30054);
\fill[covhue!28!white] (4.36563,1.30054) rectangle (4.36992,1.30113);
\fill[covhue!28!white] (4.36992,1.30054) rectangle (4.37422,1.30113);
\fill[covhue!28!white] (4.36563,1.30113) rectangle (4.36992,1.30172);
\fill[covhue!28!white] (4.36992,1.30113) rectangle (4.37422,1.30172);
\fill[covhue!28!white] (4.37422,1.30054) rectangle (4.38281,1.30172);
\fill[covhue!28!white] (4.36563,1.30172) rectangle (4.37422,1.30232);
\fill[covhue!28!white] (4.36563,1.30232) rectangle (4.37422,1.30291);
\fill[covhue!28!white] (4.37422,1.30172) rectangle (4.38281,1.30291);
\fill[covhue!27!white] (4.38281,1.30054) rectangle (4.40000,1.30291);
\fill[covhue!30!white] (4.33125,1.30291) rectangle (4.34844,1.30767);
\fill[covhue!29!white] (4.34844,1.30291) rectangle (4.35703,1.30767);
\fill[covhue!29!white] (4.35703,1.30291) rectangle (4.36133,1.30767);
\fill[covhue!28!white] (4.36133,1.30291) rectangle (4.36563,1.30529);
\fill[covhue!28!white] (4.36133,1.30529) rectangle (4.36563,1.30767);
\fill[covhue!28!white] (4.36563,1.30291) rectangle (4.37422,1.30410);
\fill[covhue!28!white] (4.37422,1.30291) rectangle (4.38281,1.30410);
\fill[covhue!28!white] (4.36563,1.30410) rectangle (4.37422,1.30529);
\fill[covhue!28!white] (4.37422,1.30410) rectangle (4.38281,1.30529);
\fill[covhue!27!white] (4.38281,1.30291) rectangle (4.40000,1.30529);
\fill[covhue!28!white] (4.36563,1.30529) rectangle (4.37422,1.30767);
\fill[covhue!28!white] (4.37422,1.30529) rectangle (4.38281,1.30767);
\fill[covhue!27!white] (4.38281,1.30529) rectangle (4.40000,1.30767);
\fill[covhue!29!white] (4.33125,1.30767) rectangle (4.34844,1.31242);
\fill[covhue!29!white] (4.34844,1.30767) rectangle (4.35703,1.31242);
\fill[covhue!28!white] (4.35703,1.30767) rectangle (4.36133,1.31242);
\fill[covhue!28!white] (4.36133,1.30767) rectangle (4.36563,1.31242);
\fill[covhue!28!white] (4.36563,1.30767) rectangle (4.37422,1.31005);
\fill[covhue!27!white] (4.37422,1.30767) rectangle (4.38281,1.31005);
\fill[covhue!27!white] (4.38281,1.30767) rectangle (4.40000,1.31005);
\fill[covhue!28!white] (4.36563,1.31005) rectangle (4.38281,1.31242);
\fill[covhue!27!white] (4.38281,1.31005) rectangle (4.40000,1.31242);
\fill[covhue!29!white] (4.33125,1.31242) rectangle (4.34844,1.31718);
\fill[covhue!29!white] (4.34844,1.31242) rectangle (4.35273,1.31718);
\fill[covhue!29!white] (4.35273,1.31242) rectangle (4.35703,1.31718);
\fill[covhue!28!white] (4.35703,1.31242) rectangle (4.36133,1.31480);
\fill[covhue!28!white] (4.36133,1.31242) rectangle (4.36563,1.31480);
\fill[covhue!28!white] (4.35703,1.31480) rectangle (4.36133,1.31718);
\fill[covhue!28!white] (4.36133,1.31480) rectangle (4.36563,1.31718);
\fill[covhue!28!white] (4.36563,1.31242) rectangle (4.40000,1.31480);
\fill[covhue!28!white] (4.36563,1.31480) rectangle (4.40000,1.31718);
\fill[covhue!29!white] (4.33125,1.31718) rectangle (4.34844,1.32193);
\fill[covhue!29!white] (4.34844,1.31718) rectangle (4.35703,1.32193);
\fill[covhue!28!white] (4.35703,1.31718) rectangle (4.36563,1.32193);
\fill[covhue!28!white] (4.36563,1.31718) rectangle (4.40000,1.31956);
\fill[covhue!28!white] (4.36563,1.31956) rectangle (4.40000,1.32193);
\fill[covhue!29!white] (4.33125,1.32193) rectangle (4.34844,1.32669);
\fill[covhue!28!white] (4.34844,1.32193) rectangle (4.35703,1.32669);
\fill[covhue!28!white] (4.35703,1.32193) rectangle (4.36563,1.32669);
\fill[covhue!28!white] (4.36563,1.32193) rectangle (4.40000,1.32669);
\fill[covhue!29!white] (4.33125,1.32669) rectangle (4.34844,1.33144);
\fill[covhue!28!white] (4.34844,1.32669) rectangle (4.35703,1.33144);
\fill[covhue!28!white] (4.35703,1.32669) rectangle (4.36563,1.33144);
\fill[covhue!27!white] (4.36563,1.32669) rectangle (4.40000,1.33144);
\fill[covhue!32!white] (4.12500,1.33144) rectangle (4.19375,1.35046);
\fill[covhue!31!white] (4.19375,1.33144) rectangle (4.26250,1.35046);
\fill[covhue!32!white] (4.12500,1.35046) rectangle (4.19375,1.36949);
\fill[covhue!31!white] (4.19375,1.35046) rectangle (4.26250,1.36949);
\fill[covhue!30!white] (4.26250,1.33144) rectangle (4.29688,1.35046);
\fill[covhue!29!white] (4.29688,1.33144) rectangle (4.33125,1.35046);
\fill[covhue!28!white] (4.33125,1.33144) rectangle (4.34844,1.33620);
\fill[covhue!28!white] (4.34844,1.33144) rectangle (4.35703,1.33620);
\fill[covhue!27!white] (4.35703,1.33144) rectangle (4.36563,1.33620);
\fill[covhue!27!white] (4.36563,1.33144) rectangle (4.40000,1.33620);
\fill[covhue!28!white] (4.33125,1.33620) rectangle (4.34844,1.34095);
\fill[covhue!27!white] (4.34844,1.33620) rectangle (4.35703,1.34095);
\fill[covhue!27!white] (4.35703,1.33620) rectangle (4.36563,1.34095);
\fill[covhue!27!white] (4.36563,1.33620) rectangle (4.40000,1.34095);
\fill[covhue!28!white] (4.33125,1.34095) rectangle (4.33984,1.34571);
\fill[covhue!28!white] (4.33984,1.34095) rectangle (4.34844,1.34571);
\fill[covhue!28!white] (4.34844,1.34095) rectangle (4.35703,1.34571);
\fill[covhue!27!white] (4.35703,1.34095) rectangle (4.36563,1.34571);
\fill[covhue!27!white] (4.36563,1.34095) rectangle (4.40000,1.34571);
\fill[covhue!28!white] (4.33125,1.34571) rectangle (4.33984,1.35046);
\fill[covhue!27!white] (4.33984,1.34571) rectangle (4.34844,1.35046);
\fill[covhue!27!white] (4.34844,1.34571) rectangle (4.36563,1.35046);
\fill[covhue!27!white] (4.36563,1.34571) rectangle (4.40000,1.35046);
\fill[covhue!29!white] (4.26250,1.35046) rectangle (4.29688,1.36949);
\fill[covhue!28!white] (4.29688,1.35046) rectangle (4.33125,1.36949);
\fill[covhue!28!white] (4.33125,1.35046) rectangle (4.34844,1.35284);
\fill[covhue!27!white] (4.34844,1.35046) rectangle (4.36563,1.35284);
\fill[covhue!28!white] (4.33125,1.35284) rectangle (4.34844,1.35522);
\fill[covhue!27!white] (4.34844,1.35284) rectangle (4.36563,1.35522);
\fill[covhue!27!white] (4.36563,1.35046) rectangle (4.40000,1.35522);
\fill[covhue!28!white] (4.33125,1.35522) rectangle (4.33984,1.35997);
\fill[covhue!27!white] (4.33984,1.35522) rectangle (4.34844,1.35997);
\fill[covhue!27!white] (4.34844,1.35522) rectangle (4.36563,1.35997);
\fill[covhue!26!white] (4.36563,1.35522) rectangle (4.40000,1.35997);
\fill[covhue!27!white] (4.33125,1.35997) rectangle (4.33984,1.36473);
\fill[covhue!27!white] (4.33984,1.35997) rectangle (4.34844,1.36473);
\fill[covhue!27!white] (4.34844,1.35997) rectangle (4.36563,1.36473);
\fill[covhue!26!white] (4.36563,1.35997) rectangle (4.40000,1.36473);
\fill[covhue!27!white] (4.33125,1.36473) rectangle (4.33984,1.36949);
\fill[covhue!27!white] (4.33984,1.36473) rectangle (4.34844,1.36949);
\fill[covhue!27!white] (4.34844,1.36473) rectangle (4.36563,1.36949);
\fill[covhue!26!white] (4.36563,1.36473) rectangle (4.40000,1.36949);
\fill[covhue!33!white] (4.12500,1.36949) rectangle (4.19375,1.44557);
\fill[covhue!30!white] (4.19375,1.36949) rectangle (4.22813,1.44557);
\fill[covhue!29!white] (4.22813,1.36949) rectangle (4.26250,1.44557);
\fill[covhue!31!white] (4.12500,1.44557) rectangle (4.15938,1.52165);
\fill[covhue!30!white] (4.15938,1.44557) rectangle (4.19375,1.52165);
\fill[covhue!29!white] (4.19375,1.44557) rectangle (4.22813,1.52165);
\fill[covhue!29!white] (4.22813,1.44557) rectangle (4.26250,1.52165);
\fill[covhue!29!white] (4.26250,1.36949) rectangle (4.29688,1.40753);
\fill[covhue!28!white] (4.29688,1.36949) rectangle (4.31406,1.38851);
\fill[covhue!27!white] (4.31406,1.36949) rectangle (4.33125,1.38851);
\fill[covhue!27!white] (4.29688,1.38851) rectangle (4.31406,1.40753);
\fill[covhue!27!white] (4.31406,1.38851) rectangle (4.33125,1.40753);
\fill[covhue!28!white] (4.26250,1.40753) rectangle (4.29688,1.44557);
\fill[covhue!27!white] (4.29688,1.40753) rectangle (4.31406,1.44557);
\fill[covhue!26!white] (4.31406,1.40753) rectangle (4.33125,1.42655);
\fill[covhue!26!white] (4.31406,1.42655) rectangle (4.33125,1.44557);
\fill[covhue!27!white] (4.26250,1.44557) rectangle (4.29688,1.48361);
\fill[covhue!26!white] (4.26250,1.48361) rectangle (4.29688,1.52165);
\fill[covhue!25!white] (4.29688,1.44557) rectangle (4.33125,1.52165);
\fill[covhue!27!white] (4.33125,1.36949) rectangle (4.34844,1.37186);
\fill[covhue!26!white] (4.34844,1.36949) rectangle (4.36563,1.37186);
\fill[covhue!26!white] (4.33125,1.37186) rectangle (4.34844,1.37424);
\fill[covhue!26!white] (4.34844,1.37186) rectangle (4.36563,1.37424);
\fill[covhue!25!white] (4.36563,1.36949) rectangle (4.40000,1.37424);
\fill[covhue!26!white] (4.33125,1.37424) rectangle (4.34844,1.37662);
\fill[covhue!26!white] (4.34844,1.37424) rectangle (4.36563,1.37662);
\fill[covhue!26!white] (4.33125,1.37662) rectangle (4.34844,1.37900);
\fill[covhue!25!white] (4.34844,1.37662) rectangle (4.36563,1.37900);
\fill[covhue!25!white] (4.36563,1.37424) rectangle (4.40000,1.37900);
\fill[covhue!26!white] (4.33125,1.37900) rectangle (4.34844,1.38137);
\fill[covhue!25!white] (4.34844,1.37900) rectangle (4.36563,1.38137);
\fill[covhue!26!white] (4.33125,1.38137) rectangle (4.34844,1.38375);
\fill[covhue!25!white] (4.34844,1.38137) rectangle (4.36563,1.38375);
\fill[covhue!25!white] (4.36563,1.37900) rectangle (4.40000,1.38375);
\fill[covhue!26!white] (4.33125,1.38375) rectangle (4.33984,1.38851);
\fill[covhue!26!white] (4.33984,1.38375) rectangle (4.34844,1.38851);
\fill[covhue!25!white] (4.34844,1.38375) rectangle (4.36563,1.38851);
\fill[covhue!25!white] (4.36563,1.38375) rectangle (4.40000,1.38851);
\fill[covhue!26!white] (4.33125,1.38851) rectangle (4.34844,1.39088);
\fill[covhue!25!white] (4.34844,1.38851) rectangle (4.36563,1.39088);
\fill[covhue!26!white] (4.33125,1.39088) rectangle (4.34844,1.39326);
\fill[covhue!25!white] (4.34844,1.39088) rectangle (4.36563,1.39326);
\fill[covhue!24!white] (4.36563,1.38851) rectangle (4.40000,1.39326);
\fill[covhue!26!white] (4.33125,1.39326) rectangle (4.33984,1.39802);
\fill[covhue!25!white] (4.33984,1.39326) rectangle (4.34844,1.39802);
\fill[covhue!25!white] (4.34844,1.39326) rectangle (4.36563,1.39802);
\fill[covhue!24!white] (4.36563,1.39326) rectangle (4.40000,1.39802);
\fill[covhue!26!white] (4.33125,1.39802) rectangle (4.34844,1.40277);
\fill[covhue!25!white] (4.34844,1.39802) rectangle (4.36563,1.40277);
\fill[covhue!24!white] (4.36563,1.39802) rectangle (4.40000,1.40277);
\fill[covhue!25!white] (4.33125,1.40277) rectangle (4.34844,1.40753);
\fill[covhue!25!white] (4.34844,1.40277) rectangle (4.36563,1.40753);
\fill[covhue!24!white] (4.36563,1.40277) rectangle (4.40000,1.40753);
\fill[covhue!25!white] (4.33125,1.40753) rectangle (4.36563,1.41228);
\fill[covhue!24!white] (4.36563,1.40753) rectangle (4.40000,1.41228);
\fill[covhue!25!white] (4.33125,1.41228) rectangle (4.36563,1.41704);
\fill[covhue!24!white] (4.36563,1.41228) rectangle (4.40000,1.41704);
\fill[covhue!25!white] (4.33125,1.41704) rectangle (4.40000,1.42179);
\fill[covhue!25!white] (4.33125,1.42179) rectangle (4.40000,1.42655);
\fill[covhue!25!white] (4.33125,1.42655) rectangle (4.40000,1.44557);
\fill[covhue!25!white] (4.33125,1.44557) rectangle (4.40000,1.52165);
\fill[covhue!34!white] (3.85000,1.52165) rectangle (3.98750,1.67382);
\fill[covhue!31!white] (3.98750,1.52165) rectangle (4.05625,1.59773);
\fill[covhue!30!white] (4.05625,1.52165) rectangle (4.12500,1.59773);
\fill[covhue!30!white] (3.98750,1.59773) rectangle (4.05625,1.67382);
\fill[covhue!28!white] (4.05625,1.59773) rectangle (4.12500,1.67382);
\fill[covhue!31!white] (3.85000,1.67382) rectangle (3.98750,1.82598);
\fill[covhue!29!white] (3.98750,1.67382) rectangle (4.12500,1.74990);
\fill[covhue!27!white] (3.98750,1.74990) rectangle (4.12500,1.82598);
\fill[covhue!29!white] (4.12500,1.52165) rectangle (4.15938,1.59773);
\fill[covhue!28!white] (4.15938,1.52165) rectangle (4.19375,1.59773);
\fill[covhue!28!white] (4.12500,1.59773) rectangle (4.19375,1.67382);
\fill[covhue!28!white] (4.19375,1.52165) rectangle (4.22813,1.55969);
\fill[covhue!27!white] (4.22813,1.52165) rectangle (4.26250,1.55969);
\fill[covhue!27!white] (4.19375,1.55969) rectangle (4.22813,1.59773);
\fill[covhue!26!white] (4.22813,1.55969) rectangle (4.26250,1.59773);
\fill[covhue!26!white] (4.19375,1.59773) rectangle (4.22813,1.67382);
\fill[covhue!24!white] (4.22813,1.59773) rectangle (4.26250,1.67382);
\fill[covhue!26!white] (4.26250,1.52165) rectangle (4.29688,1.55969);
\fill[covhue!24!white] (4.29688,1.52165) rectangle (4.33125,1.55969);
\fill[covhue!23!white] (4.33125,1.52165) rectangle (4.40000,1.55969);
\fill[covhue!25!white] (4.26250,1.55969) rectangle (4.29688,1.59773);
\fill[covhue!23!white] (4.29688,1.55969) rectangle (4.33125,1.59773);
\fill[covhue!22!white] (4.33125,1.55969) rectangle (4.40000,1.59773);
\fill[covhue!23!white] (4.26250,1.59773) rectangle (4.40000,1.67382);
\fill[covhue!27!white] (4.12500,1.67382) rectangle (4.19375,1.74990);
\fill[covhue!25!white] (4.19375,1.67382) rectangle (4.26250,1.74990);
\fill[covhue!23!white] (4.26250,1.67382) rectangle (4.40000,1.74990);
\fill[covhue!25!white] (4.12500,1.74990) rectangle (4.40000,1.82598);
\fill[covhue!27!white] (3.85000,1.82598) rectangle (3.98750,1.97815);
\fill[covhue!25!white] (3.98750,1.82598) rectangle (4.12500,1.97815);
\fill[covhue!23!white] (4.12500,1.82598) rectangle (4.40000,1.97815);
\fill[covhue!26!white] (3.85000,1.97815) rectangle (4.40000,2.13031);
\fill[covhue!25!white] (3.85000,2.13031) rectangle (4.40000,2.43464);
\fill[covhue!43!white] (0.00000,2.43464) rectangle (4.40000,3.61732);
\fill[covhue!29!white] (0.00000,3.61732) rectangle (4.40000,4.80000);
\draw[black!55,line width=.3pt] (0,0) rectangle (4.4000,4.8000);
\draw[black!55,line width=.3pt] (0.0000,0) -- (0.0000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$0$};
\draw[black!55,line width=.3pt] (1.1000,0) -- (1.1000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac14$};
\draw[black!55,line width=.3pt] (2.2000,0) -- (2.2000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac12$};
\draw[black!55,line width=.3pt] (3.3000,0) -- (3.3000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac34$};
\draw[black!55,line width=.3pt] (4.4000,0) -- (4.4000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$1$};
\draw[black!55,line width=.3pt] (0,0.0000) -- (-.07,0.0000) node[left,font=\scriptsize,inner sep=1.5pt] {$0$};
\draw[black!55,line width=.3pt] (0,1.2173) -- (-.07,1.2173) node[left,font=\scriptsize,inner sep=1.5pt] {$1$};
\draw[black!55,line width=.3pt] (0,2.4346) -- (-.07,2.4346) node[left,font=\scriptsize,inner sep=1.5pt] {$2$};
\draw[black!55,line width=.3pt] (0,3.6520) -- (-.07,3.6520) node[left,font=\scriptsize,inner sep=1.5pt] {$3$};
\draw[black!55,line width=.3pt] (0,4.8000) -- (-.07,4.8000) node[left,font=\scriptsize,inner sep=1.5pt] {$B_3$};
\node[font=\scriptsize,below] at (2.2000,-.45) {$c_2$};
\node[font=\scriptsize,rotate=90,above] at (-.70,2.4000) {$\Imag c_3$};
\end{tikzpicture}
\hspace{1.4em}
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[covhue!51!white] (0.00000,0.00000) rectangle (3.85000,1.60000);
\fill[covhue!81!white] (3.85000,0.00000) rectangle (4.40000,0.10000);
\fill[covhue!78!white] (3.85000,0.10000) rectangle (4.40000,0.20000);
\fill[covhue!77!white] (3.85000,0.20000) rectangle (4.40000,0.30000);
\fill[covhue!77!white] (3.85000,0.30000) rectangle (4.40000,0.40000);
\fill[covhue!88!white] (3.85000,0.40000) rectangle (4.40000,0.60000);
\fill[covhue!83!white] (3.85000,0.60000) rectangle (4.40000,0.80000);
\fill[covhue!81!white] (3.85000,0.80000) rectangle (4.40000,1.00000);
\fill[covhue!82!white] (3.85000,1.00000) rectangle (4.40000,1.20000);
\fill[covhue!85!white] (3.85000,1.20000) rectangle (4.40000,1.40000);
\fill[covhue!77!white] (3.85000,1.40000) rectangle (4.40000,1.50000);
\fill[covhue!79!white] (3.85000,1.50000) rectangle (4.40000,1.60000);
\fill[covhue!47!white] (0.00000,1.60000) rectangle (3.85000,2.40000);
\fill[covhue!81!white] (3.85000,1.60000) rectangle (4.40000,1.70000);
\fill[covhue!85!white] (3.85000,1.70000) rectangle (4.40000,1.80000);
\fill[covhue!84!white] (3.85000,1.80000) rectangle (4.12500,2.00000);
\fill[covhue!87!white] (4.12500,1.80000) rectangle (4.40000,1.90000);
\fill[covhue!83!white] (4.12500,1.90000) rectangle (4.40000,1.95000);
\fill[covhue!84!white] (4.12500,1.95000) rectangle (4.40000,2.00000);
\fill[covhue!79!white] (3.85000,2.00000) rectangle (4.12500,2.10000);
\fill[covhue!86!white] (4.12500,2.00000) rectangle (4.40000,2.05000);
\fill[covhue!86!white] (4.12500,2.05000) rectangle (4.40000,2.10000);
\fill[covhue!83!white] (3.85000,2.10000) rectangle (4.12500,2.20000);
\fill[covhue!87!white] (4.12500,2.10000) rectangle (4.40000,2.15000);
\fill[covhue!85!white] (4.12500,2.15000) rectangle (4.40000,2.17500);
\fill[covhue!86!white] (4.12500,2.17500) rectangle (4.40000,2.20000);
\fill[covhue!87!white] (3.85000,2.20000) rectangle (4.12500,2.30000);
\fill[covhue!87!white] (4.12500,2.20000) rectangle (4.40000,2.22500);
\fill[covhue!88!white] (4.12500,2.22500) rectangle (4.40000,2.25000);
\fill[covhue!89!white] (4.12500,2.25000) rectangle (4.40000,2.27500);
\fill[covhue!88!white] (4.12500,2.27500) rectangle (4.40000,2.28750);
\fill[covhue!88!white] (4.12500,2.28750) rectangle (4.40000,2.30000);
\fill[covhue!87!white] (3.85000,2.30000) rectangle (4.12500,2.40000);
\fill[covhue!89!white] (4.12500,2.30000) rectangle (4.26250,2.35000);
\fill[covhue!87!white] (4.26250,2.30000) rectangle (4.40000,2.32500);
\fill[covhue!87!white] (4.26250,2.32500) rectangle (4.40000,2.35000);
\fill[covhue!86!white] (4.12500,2.35000) rectangle (4.26250,2.37500);
\fill[covhue!88!white] (4.26250,2.35000) rectangle (4.40000,2.37500);
\fill[covhue!85!white] (4.12500,2.37500) rectangle (4.26250,2.40000);
\fill[covhue!88!white] (4.26250,2.37500) rectangle (4.40000,2.40000);
\fill[covhue!48!white] (0.00000,2.40000) rectangle (3.85000,3.20000);
\fill[covhue!87!white] (3.85000,2.40000) rectangle (4.12500,2.50000);
\fill[covhue!89!white] (4.12500,2.40000) rectangle (4.40000,2.42500);
\fill[covhue!89!white] (4.12500,2.42500) rectangle (4.40000,2.45000);
\fill[covhue!90!white] (4.12500,2.45000) rectangle (4.40000,2.47500);
\fill[covhue!88!white] (4.12500,2.47500) rectangle (4.40000,2.48750);
\fill[covhue!88!white] (4.12500,2.48750) rectangle (4.40000,2.50000);
\fill[covhue!88!white] (3.85000,2.50000) rectangle (4.12500,2.60000);
\fill[covhue!90!white] (4.12500,2.50000) rectangle (4.40000,2.52500);
\fill[covhue!89!white] (4.12500,2.52500) rectangle (4.40000,2.55000);
\fill[covhue!89!white] (4.12500,2.55000) rectangle (4.40000,2.57500);
\fill[covhue!88!white] (4.12500,2.57500) rectangle (4.40000,2.60000);
\fill[covhue!82!white] (3.85000,2.60000) rectangle (4.12500,2.65000);
\fill[covhue!88!white] (4.12500,2.60000) rectangle (4.40000,2.62500);
\fill[covhue!88!white] (4.12500,2.62500) rectangle (4.40000,2.65000);
\fill[covhue!82!white] (3.85000,2.65000) rectangle (4.12500,2.70000);
\fill[covhue!88!white] (4.12500,2.65000) rectangle (4.40000,2.67500);
\fill[covhue!89!white] (4.12500,2.67500) rectangle (4.40000,2.70000);
\fill[covhue!84!white] (3.85000,2.70000) rectangle (4.12500,2.80000);
\fill[covhue!89!white] (4.12500,2.70000) rectangle (4.40000,2.75000);
\fill[covhue!87!white] (4.12500,2.75000) rectangle (4.40000,2.80000);
\fill[covhue!83!white] (3.85000,2.80000) rectangle (4.12500,2.90000);
\fill[covhue!86!white] (4.12500,2.80000) rectangle (4.40000,2.85000);
\fill[covhue!85!white] (4.12500,2.85000) rectangle (4.40000,2.90000);
\fill[covhue!78!white] (3.85000,2.90000) rectangle (4.12500,2.95000);
\fill[covhue!85!white] (4.12500,2.90000) rectangle (4.40000,2.95000);
\fill[covhue!85!white] (3.85000,2.95000) rectangle (4.40000,3.00000);
\fill[covhue!84!white] (3.85000,3.00000) rectangle (4.40000,3.05000);
\fill[covhue!84!white] (3.85000,3.05000) rectangle (4.40000,3.10000);
\fill[covhue!85!white] (3.85000,3.10000) rectangle (4.40000,3.15000);
\fill[covhue!85!white] (3.85000,3.15000) rectangle (4.40000,3.20000);
\fill[covhue!50!white] (0.00000,3.20000) rectangle (3.85000,4.00000);
\fill[covhue!82!white] (3.85000,3.20000) rectangle (4.12500,3.30000);
\fill[covhue!85!white] (4.12500,3.20000) rectangle (4.40000,3.30000);
\fill[covhue!81!white] (3.85000,3.30000) rectangle (4.12500,3.40000);
\fill[covhue!83!white] (4.12500,3.30000) rectangle (4.40000,3.40000);
\fill[covhue!88!white] (3.85000,3.40000) rectangle (4.40000,3.50000);
\fill[covhue!86!white] (3.85000,3.50000) rectangle (4.40000,3.60000);
\fill[covhue!84!white] (3.85000,3.60000) rectangle (4.40000,3.70000);
\fill[covhue!82!white] (3.85000,3.70000) rectangle (4.40000,3.80000);
\fill[covhue!80!white] (3.85000,3.80000) rectangle (4.40000,3.90000);
\fill[covhue!78!white] (3.85000,3.90000) rectangle (4.40000,4.00000);
\fill[covhue!50!white] (0.00000,4.00000) rectangle (3.85000,4.80000);
\fill[covhue!82!white] (3.85000,4.00000) rectangle (4.40000,4.20000);
\fill[covhue!76!white] (3.85000,4.20000) rectangle (4.40000,4.40000);
\fill[covhue!83!white] (3.85000,4.40000) rectangle (4.40000,4.80000);
\draw[black!55,line width=.3pt] (0,0) rectangle (4.4000,4.8000);
\draw[black!55,line width=.3pt] (0.0000,0) -- (0.0000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$0$};
\draw[black!55,line width=.3pt] (1.1000,0) -- (1.1000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac14$};
\draw[black!55,line width=.3pt] (2.2000,0) -- (2.2000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac12$};
\draw[black!55,line width=.3pt] (3.3000,0) -- (3.3000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$\frac34$};
\draw[black!55,line width=.3pt] (4.4000,0) -- (4.4000,-.07) node[below,font=\scriptsize,inner sep=1.5pt] {$1$};
\draw[black!55,line width=.3pt] (0,0.0000) -- (-.07,0.0000) node[left,font=\scriptsize,inner sep=1.5pt] {$0$};
\draw[black!55,line width=.3pt] (0,1.6000) -- (-.07,1.6000) node[left,font=\scriptsize,inner sep=1.5pt] {$\frac18$};
\draw[black!55,line width=.3pt] (0,3.2000) -- (-.07,3.2000) node[left,font=\scriptsize,inner sep=1.5pt] {$\frac14$};
\draw[black!55,line width=.3pt] (0,4.8000) -- (-.07,4.8000) node[left,font=\scriptsize,inner sep=1.5pt] {$\frac38$};
\node[font=\scriptsize,below] at (2.2000,-.45) {$c_2$};
\node[font=\scriptsize,rotate=90,above] at (-.70,2.4000) {$\Imag c_3$};
\end{tikzpicture}

\vspace{1.0em}
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[covhue!90!white] (0.0000,0) rectangle (0.0750,.24);
\fill[covhue!89!white] (0.0750,0) rectangle (0.1500,.24);
\fill[covhue!88!white] (0.1500,0) rectangle (0.2250,.24);
\fill[covhue!87!white] (0.2250,0) rectangle (0.3000,.24);
\fill[covhue!86!white] (0.3000,0) rectangle (0.3750,.24);
\fill[covhue!85!white] (0.3750,0) rectangle (0.4500,.24);
\fill[covhue!84!white] (0.4500,0) rectangle (0.5250,.24);
\fill[covhue!83!white] (0.5250,0) rectangle (0.6000,.24);
\fill[covhue!82!white] (0.6000,0) rectangle (0.6750,.24);
\fill[covhue!81!white] (0.6750,0) rectangle (0.7500,.24);
\fill[covhue!80!white] (0.7500,0) rectangle (0.8250,.24);
\fill[covhue!79!white] (0.8250,0) rectangle (0.9000,.24);
\fill[covhue!78!white] (0.9000,0) rectangle (0.9750,.24);
\fill[covhue!77!white] (0.9750,0) rectangle (1.0500,.24);
\fill[covhue!76!white] (1.0500,0) rectangle (1.1250,.24);
\fill[covhue!75!white] (1.1250,0) rectangle (1.2000,.24);
\fill[covhue!74!white] (1.2000,0) rectangle (1.2750,.24);
\fill[covhue!73!white] (1.2750,0) rectangle (1.3500,.24);
\fill[covhue!72!white] (1.3500,0) rectangle (1.4250,.24);
\fill[covhue!71!white] (1.4250,0) rectangle (1.5000,.24);
\fill[covhue!70!white] (1.5000,0) rectangle (1.5750,.24);
\fill[covhue!69!white] (1.5750,0) rectangle (1.6500,.24);
\fill[covhue!68!white] (1.6500,0) rectangle (1.7250,.24);
\fill[covhue!67!white] (1.7250,0) rectangle (1.8000,.24);
\fill[covhue!66!white] (1.8000,0) rectangle (1.8750,.24);
\fill[covhue!65!white] (1.8750,0) rectangle (1.9500,.24);
\fill[covhue!64!white] (1.9500,0) rectangle (2.0250,.24);
\fill[covhue!63!white] (2.0250,0) rectangle (2.1000,.24);
\fill[covhue!62!white] (2.1000,0) rectangle (2.1750,.24);
\fill[covhue!61!white] (2.1750,0) rectangle (2.2500,.24);
\fill[covhue!60!white] (2.2500,0) rectangle (2.3250,.24);
\fill[covhue!59!white] (2.3250,0) rectangle (2.4000,.24);
\fill[covhue!58!white] (2.4000,0) rectangle (2.4750,.24);
\fill[covhue!57!white] (2.4750,0) rectangle (2.5500,.24);
\fill[covhue!56!white] (2.5500,0) rectangle (2.6250,.24);
\fill[covhue!55!white] (2.6250,0) rectangle (2.7000,.24);
\fill[covhue!55!white] (2.7000,0) rectangle (2.7750,.24);
\fill[covhue!54!white] (2.7750,0) rectangle (2.8500,.24);
\fill[covhue!53!white] (2.8500,0) rectangle (2.9250,.24);
\fill[covhue!52!white] (2.9250,0) rectangle (3.0000,.24);
\fill[covhue!51!white] (3.0000,0) rectangle (3.0750,.24);
\fill[covhue!50!white] (3.0750,0) rectangle (3.1500,.24);
\fill[covhue!49!white] (3.1500,0) rectangle (3.2250,.24);
\fill[covhue!48!white] (3.2250,0) rectangle (3.3000,.24);
\fill[covhue!47!white] (3.3000,0) rectangle (3.3750,.24);
\fill[covhue!46!white] (3.3750,0) rectangle (3.4500,.24);
\fill[covhue!45!white] (3.4500,0) rectangle (3.5250,.24);
\fill[covhue!44!white] (3.5250,0) rectangle (3.6000,.24);
\fill[covhue!43!white] (3.6000,0) rectangle (3.6750,.24);
\fill[covhue!42!white] (3.6750,0) rectangle (3.7500,.24);
\fill[covhue!41!white] (3.7500,0) rectangle (3.8250,.24);
\fill[covhue!40!white] (3.8250,0) rectangle (3.9000,.24);
\fill[covhue!39!white] (3.9000,0) rectangle (3.9750,.24);
\fill[covhue!38!white] (3.9750,0) rectangle (4.0500,.24);
\fill[covhue!37!white] (4.0500,0) rectangle (4.1250,.24);
\fill[covhue!36!white] (4.1250,0) rectangle (4.2000,.24);
\fill[covhue!35!white] (4.2000,0) rectangle (4.2750,.24);
\fill[covhue!34!white] (4.2750,0) rectangle (4.3500,.24);
\fill[covhue!33!white] (4.3500,0) rectangle (4.4250,.24);
\fill[covhue!32!white] (4.4250,0) rectangle (4.5000,.24);
\fill[covhue!31!white] (4.5000,0) rectangle (4.5750,.24);
\fill[covhue!30!white] (4.5750,0) rectangle (4.6500,.24);
\fill[covhue!29!white] (4.6500,0) rectangle (4.7250,.24);
\fill[covhue!28!white] (4.7250,0) rectangle (4.8000,.24);
\fill[covhue!27!white] (4.8000,0) rectangle (4.8750,.24);
\fill[covhue!26!white] (4.8750,0) rectangle (4.9500,.24);
\fill[covhue!25!white] (4.9500,0) rectangle (5.0250,.24);
\fill[covhue!24!white] (5.0250,0) rectangle (5.1000,.24);
\fill[covhue!23!white] (5.1000,0) rectangle (5.1750,.24);
\fill[covhue!22!white] (5.1750,0) rectangle (5.2500,.24);
\fill[covhue!21!white] (5.2500,0) rectangle (5.3250,.24);
\fill[covhue!20!white] (5.3250,0) rectangle (5.4000,.24);
\draw[black!55,line width=.3pt] (0,0) rectangle (5.40,.24);
\draw[black!55,line width=.3pt] (0.0000,0) -- (0.0000,-.06) node[below,font=\scriptsize,inner sep=1.5pt] {$3\cdot10^{-5}$};
\draw[black!55,line width=.3pt] (1.1192,0) -- (1.1192,-.06) node[below,font=\scriptsize,inner sep=1.5pt] {$10^{-4}$};
\draw[black!55,line width=.3pt] (3.2596,0) -- (3.2596,-.06) node[below,font=\scriptsize,inner sep=1.5pt] {$10^{-3}$};
\draw[black!55,line width=.3pt] (5.4000,0) -- (5.4000,-.06) node[below,font=\scriptsize,inner sep=1.5pt] {$10^{-2}$};
\node[font=\scriptsize,right,inner sep=4pt] at (5.40,.12) {margin $R-0.51$};
\end{tikzpicture}
\caption{The $1179$ leaves of the final cover, projected on the
$(c_2,\Imag c_3)$ plane and shaded by the margin of the certified radius over
the target $0.51$, on a logarithmic scale; the darker a cell, the tighter it
is.  Left: the whole normalized root.  Right: the strip
$\Imag c_3\leq3/8$, which holds only $86$ of the leaves but every one of the
smallest bounds.  In both panels the binding cells form the dark column at
the edge $c_2=1$.}\label{fig:cover}
\end{figure}

